Steering dynamic network centrality via control theory

Time-evolving networks, or temporal networks, play a crucial role in modeling dynamic interactions across various domains, including biology, social sciences, and information technology. Unlike static networks, these systems undergo continuous changes in topology and edge weights, influencing processes such as information flow, transportation efficiency, and neural activity. Understanding and controlling these networks are essential for predicting future behavior and optimizing dynamic processes. This work focuses on the problem of dynamic centrality, a measure of node importance in time-dependent networks. Specifically, we address how to steer network centrality to a desired state by making minimal modifications to the network structure. This problem is formulated as an optimal control problem for an ordinary differential equation, either matrix- or vector-based, where the control acts on network edges. The proposed framework generalizes centrality control problems studied in static networks and leverages the Pontryagin Maximum Principle for efficient solutions. For large-scale problems, the required matrix-function actions are approximated by Krylov-type techniques, avoiding the explicit formation of dense matrix functions. Numerical experiments on synthetic and real temporal networks show that the proposed framework can effectively steer receive centrality under prescribed control constraints.

==> nnz_message.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.32\columnwidth,
height=0.3\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
ymode=log,
xmin=0.6,
xmax=29.4,
ymin=1,
ymax=3898,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor2, area legend] table[row sep=crcr] {%
1	110\\
2	1168\\
3	2868\\
4	3881\\
5	2822\\
6	3898\\
7	3224\\
8	1669\\
9	1558\\
10	208\\
11	138\\
12	690\\
13	551\\
14	383\\
15	292\\
16	359\\
17	294\\
18	266\\
19	315\\
20	285\\
21	295\\
22	208\\
23	274\\
24	225\\
25	211\\
26	169\\
27	127\\
28	138\\
29	114\\
};
\addplot[forget plot, color=mycolor2] table[row sep=crcr] {%
0.6	0\\
29.4	0\\
};
\end{axis}
\end{tikzpicture}%

==> phonecall2_1.tex <==
\begin{tikzpicture}[scale=0.5]
\Vertex[x=2.00,y=6.50,size=0.20,RGB,color={51,51,255}]{1}
\Vertex[x=2.00,y=5.50,size=0.20,RGB,color={51,51,255}]{2}
\Vertex[x=2.00,y=4.50,size=0.20,RGB,color={51,51,255}]{3}
\Vertex[x=1.33,y=3.50,size=0.20,RGB,color={51,51,255}]{4}
\Vertex[x=2.67,y=3.50,size=0.20,RGB,color={51,51,255}]{5}
\Vertex[x=0.80,y=2.50,size=0.20,RGB,color={51,51,255}]{6}
\Vertex[x=1.60,y=2.50,size=0.20,RGB,color={51,51,255}]{7}
\Vertex[x=2.40,y=2.50,size=0.20,RGB,color={51,51,255}]{8}
\Vertex[x=3.20,y=2.50,size=0.20,RGB,color={51,51,255}]{9}
\Vertex[x=0.44,y=1.50,size=0.20,RGB,color={51,51,255}]{10}
\Vertex[x=0.89,y=1.50,size=0.20,RGB,color={51,51,255}]{11}
\Vertex[x=1.33,y=1.50,size=0.20,RGB,color={51,51,255}]{12}
\Vertex[x=1.78,y=1.50,size=0.20,RGB,color={51,51,255}]{13}
\Vertex[x=2.22,y=1.50,size=0.20,RGB,color={51,51,255}]{14}
\Vertex[x=2.67,y=1.50,size=0.20,RGB,color={51,51,255}]{15}
\Vertex[x=3.11,y=1.50,size=0.20,RGB,color={51,51,255}]{16}
\Vertex[x=3.56,y=1.50,size=0.20,RGB,color={51,51,255}]{17}
\Edge[bend=-30](1)(3)
\Edge[bend=30](2)(17)
\end{tikzpicture}


==> phonecall2_2.tex <==
\begin{tikzpicture}[scale=0.5]
\Vertex[x=2.00,y=6.00,size=0.20,RGB,color={51,51,255}]{1}
\Vertex[x=2.00,y=5.00,size=0.20,RGB,color={51,51,255}]{2}
\Vertex[x=2.00,y=4.00,size=0.20,RGB,color={51,51,255}]{3}
\Vertex[x=1.33,y=3.00,size=0.20,RGB,color={51,51,255}]{4}
\Vertex[x=2.67,y=3.00,size=0.20,RGB,color={51,51,255}]{5}
\Vertex[x=0.80,y=2.00,size=0.20,RGB,color={51,51,255}]{6}
\Vertex[x=1.60,y=2.00,size=0.20,RGB,color={51,51,255}]{7}
\Vertex[x=2.40,y=2.00,size=0.20,RGB,color={51,51,255}]{8}
\Vertex[x=3.20,y=2.00,size=0.20,RGB,color={51,51,255}]{9}
\Vertex[x=0.44,y=1.00,size=0.20,RGB,color={51,51,255}]{10}
\Vertex[x=0.89,y=1.00,size=0.20,RGB,color={51,51,255}]{11}
\Vertex[x=1.33,y=1.00,size=0.20,RGB,color={51,51,255}]{12}
\Vertex[x=1.78,y=1.00,size=0.20,RGB,color={51,51,255}]{13}
\Vertex[x=2.22,y=1.00,size=0.20,RGB,color={51,51,255}]{14}
\Vertex[x=2.67,y=1.00,size=0.20,RGB,color={51,51,255}]{15}
\Vertex[x=3.11,y=1.00,size=0.20,RGB,color={51,51,255}]{16}
\Vertex[x=3.56,y=1.00,size=0.20,RGB,color={51,51,255}]{17}
\Edge(3)(4)
\end{tikzpicture}


==> phonecall2_3.tex <==
\begin{tikzpicture}[scale=0.5]
\Vertex[x=2.00,y=6.00,size=0.20,RGB,color={51,51,255}]{1}
\Vertex[x=2.00,y=5.00,size=0.20,RGB,color={51,51,255}]{2}
\Vertex[x=2.00,y=4.00,size=0.20,RGB,color={51,51,255}]{3}
\Vertex[x=1.33,y=3.00,size=0.20,RGB,color={51,51,255}]{4}
\Vertex[x=2.67,y=3.00,size=0.20,RGB,color={51,51,255}]{5}
\Vertex[x=0.80,y=2.00,size=0.20,RGB,color={51,51,255}]{6}
\Vertex[x=1.60,y=2.00,size=0.20,RGB,color={51,51,255}]{7}
\Vertex[x=2.40,y=2.00,size=0.20,RGB,color={51,51,255}]{8}
\Vertex[x=3.20,y=2.00,size=0.20,RGB,color={51,51,255}]{9}
\Vertex[x=0.44,y=1.00,size=0.20,RGB,color={51,51,255}]{10}
\Vertex[x=0.89,y=1.00,size=0.20,RGB,color={51,51,255}]{11}
\Vertex[x=1.33,y=1.00,size=0.20,RGB,color={51,51,255}]{12}
\Vertex[x=1.78,y=1.00,size=0.20,RGB,color={51,51,255}]{13}
\Vertex[x=2.22,y=1.00,size=0.20,RGB,color={51,51,255}]{14}
\Vertex[x=2.67,y=1.00,size=0.20,RGB,color={51,51,255}]{15}
\Vertex[x=3.11,y=1.00,size=0.20,RGB,color={51,51,255}]{16}
\Vertex[x=3.56,y=1.00,size=0.20,RGB,color={51,51,255}]{17}
\Edge(3)(5)
\Edge(4)(6)
\end{tikzpicture}


==> phonecall2_4.tex <==
\begin{tikzpicture}[scale=0.5]
\Vertex[x=2.00,y=6.00,size=0.20,RGB,color={51,51,255}]{1}
\Vertex[x=2.00,y=5.00,size=0.20,RGB,color={51,51,255}]{2}
\Vertex[x=2.00,y=4.00,size=0.20,RGB,color={51,51,255}]{3}
\Vertex[x=1.33,y=3.00,size=0.20,RGB,color={51,51,255}]{4}
\Vertex[x=2.67,y=3.00,size=0.20,RGB,color={51,51,255}]{5}
\Vertex[x=0.80,y=2.00,size=0.20,RGB,color={51,51,255}]{6}
\Vertex[x=1.60,y=2.00,size=0.20,RGB,color={51,51,255}]{7}
\Vertex[x=2.40,y=2.00,size=0.20,RGB,color={51,51,255}]{8}
\Vertex[x=3.20,y=2.00,size=0.20,RGB,color={51,51,255}]{9}
\Vertex[x=0.44,y=1.00,size=0.20,RGB,color={51,51,255}]{10}
\Vertex[x=0.89,y=1.00,size=0.20,RGB,color={51,51,255}]{11}
\Vertex[x=1.33,y=1.00,size=0.20,RGB,color={51,51,255}]{12}
\Vertex[x=1.78,y=1.00,size=0.20,RGB,color={51,51,255}]{13}
\Vertex[x=2.22,y=1.00,size=0.20,RGB,color={51,51,255}]{14}
\Vertex[x=2.67,y=1.00,size=0.20,RGB,color={51,51,255}]{15}
\Vertex[x=3.11,y=1.00,size=0.20,RGB,color={51,51,255}]{16}
\Vertex[x=3.56,y=1.00,size=0.20,RGB,color={51,51,255}]{17}
\Edge[bend=30](1)(17)
\Edge(2)(3)
\Edge(4)(7)
\Edge(5)(8)
\Edge(6)(10)
\end{tikzpicture}


==> phonecall2_5.tex <==
\begin{tikzpicture}[scale=0.5]
\Vertex[x=2.00,y=6.00,size=0.20,RGB,color={51,51,255}]{1}
\Vertex[x=2.00,y=5.00,size=0.20,RGB,color={51,51,255}]{2}
\Vertex[x=2.00,y=4.00,size=0.20,RGB,color={51,51,255}]{3}
\Vertex[x=1.33,y=3.00,size=0.20,RGB,color={51,51,255}]{4}
\Vertex[x=2.67,y=3.00,size=0.20,RGB,color={51,51,255}]{5}
\Vertex[x=0.80,y=2.00,size=0.20,RGB,color={51,51,255}]{6}
\Vertex[x=1.60,y=2.00,size=0.20,RGB,color={51,51,255}]{7}
\Vertex[x=2.40,y=2.00,size=0.20,RGB,color={51,51,255}]{8}
\Vertex[x=3.20,y=2.00,size=0.20,RGB,color={51,51,255}]{9}
\Vertex[x=0.44,y=1.00,size=0.20,RGB,color={51,51,255}]{10}
\Vertex[x=0.89,y=1.00,size=0.20,RGB,color={51,51,255}]{11}
\Vertex[x=1.33,y=1.00,size=0.20,RGB,color={51,51,255}]{12}
\Vertex[x=1.78,y=1.00,size=0.20,RGB,color={51,51,255}]{13}
\Vertex[x=2.22,y=1.00,size=0.20,RGB,color={51,51,255}]{14}
\Vertex[x=2.67,y=1.00,size=0.20,RGB,color={51,51,255}]{15}
\Vertex[x=3.11,y=1.00,size=0.20,RGB,color={51,51,255}]{16}
\Vertex[x=3.56,y=1.00,size=0.20,RGB,color={51,51,255}]{17}
\Edge(5)(9)
\Edge(6)(11)
\Edge(7)(12)
\Edge(8)(14)
\end{tikzpicture}


==> phonecall2_6.tex <==
\begin{tikzpicture}[scale=0.5]
\Vertex[x=2.00,y=6.00,size=0.20,RGB,color={51,51,255}]{1}
\Vertex[x=2.00,y=5.00,size=0.20,RGB,color={51,51,255}]{2}
\Vertex[x=2.00,y=4.00,size=0.20,RGB,color={51,51,255}]{3}
\Vertex[x=1.33,y=3.00,size=0.20,RGB,color={51,51,255}]{4}
\Vertex[x=2.67,y=3.00,size=0.20,RGB,color={51,51,255}]{5}
\Vertex[x=0.80,y=2.00,size=0.20,RGB,color={51,51,255}]{6}
\Vertex[x=1.60,y=2.00,size=0.20,RGB,color={51,51,255}]{7}
\Vertex[x=2.40,y=2.00,size=0.20,RGB,color={51,51,255}]{8}
\Vertex[x=3.20,y=2.00,size=0.20,RGB,color={51,51,255}]{9}
\Vertex[x=0.44,y=1.00,size=0.20,RGB,color={51,51,255}]{10}
\Vertex[x=0.89,y=1.00,size=0.20,RGB,color={51,51,255}]{11}
\Vertex[x=1.33,y=1.00,size=0.20,RGB,color={51,51,255}]{12}
\Vertex[x=1.78,y=1.00,size=0.20,RGB,color={51,51,255}]{13}
\Vertex[x=2.22,y=1.00,size=0.20,RGB,color={51,51,255}]{14}
\Vertex[x=2.67,y=1.00,size=0.20,RGB,color={51,51,255}]{15}
\Vertex[x=3.11,y=1.00,size=0.20,RGB,color={51,51,255}]{16}
\Vertex[x=3.56,y=1.00,size=0.20,RGB,color={51,51,255}]{17}
\Edge(7)(13)
\Edge(8)(15)
\Edge(9)(16)
\end{tikzpicture}


==> phonecall2_7.tex <==
\begin{tikzpicture}[scale=0.5]
\Vertex[x=2.00,y=6.00,size=0.20,RGB,color={51,51,255}]{1}
\Vertex[x=2.00,y=5.00,size=0.20,RGB,color={51,51,255}]{2}
\Vertex[x=2.00,y=4.00,size=0.20,RGB,color={51,51,255}]{3}
\Vertex[x=1.33,y=3.00,size=0.20,RGB,color={51,51,255}]{4}
\Vertex[x=2.67,y=3.00,size=0.20,RGB,color={51,51,255}]{5}
\Vertex[x=0.80,y=2.00,size=0.20,RGB,color={51,51,255}]{6}
\Vertex[x=1.60,y=2.00,size=0.20,RGB,color={51,51,255}]{7}
\Vertex[x=2.40,y=2.00,size=0.20,RGB,color={51,51,255}]{8}
\Vertex[x=3.20,y=2.00,size=0.20,RGB,color={51,51,255}]{9}
\Vertex[x=0.44,y=1.00,size=0.20,RGB,color={51,51,255}]{10}
\Vertex[x=0.89,y=1.00,size=0.20,RGB,color={51,51,255}]{11}
\Vertex[x=1.33,y=1.00,size=0.20,RGB,color={51,51,255}]{12}
\Vertex[x=1.78,y=1.00,size=0.20,RGB,color={51,51,255}]{13}
\Vertex[x=2.22,y=1.00,size=0.20,RGB,color={51,51,255}]{14}
\Vertex[x=2.67,y=1.00,size=0.20,RGB,color={51,51,255}]{15}
\Vertex[x=3.11,y=1.00,size=0.20,RGB,color={51,51,255}]{16}
\Vertex[x=3.56,y=1.00,size=0.20,RGB,color={51,51,255}]{17}
\Edge(9)(17)
\end{tikzpicture}


==> phonecalltwodesiredstate1.tex <==
%
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.169\columnwidth,
height=0.158\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=17,
xlabel style={font=\color{white!15!black}\small},
xlabel={Node},
ymin=1,
ymax=1.839361122715,
title={$\mathbf{r}(7)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, only marks, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.06829963546012\\
2	1.08051668798367\\
3	1.11343340557298\\
4	1.09808860304556\\
5	1.16481104853837\\
6	1.16238899198996\\
7	1.26948112002542\\
8	1.26591347459247\\
9	1.49032829337727\\
10	1.05898265952191\\
11	1.09789296212984\\
12	1.09302943352027\\
13	1.15796683561631\\
14	1.09218908245625\\
15	1.15712458632702\\
16	1.14741308730373\\
17	1.37187845340705\\
};
\end{axis}

\begin{axis}[%
width=0.169\columnwidth,
height=0.158\columnwidth,
at={(0.222\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=17,
xlabel style={font=\color{white!15!black}\small},
xlabel={Node},
ymin=1,
ymax=1.839361122715,
title={$\mathbf{r}^*$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1.06829963546012\\
2	1.08051668798367\\
3	1.2\\
4	1.2\\
5	1.16481104853837\\
6	1.16238899198996\\
7	1.26948112002542\\
8	1.26591347459247\\
9	1.49032829337727\\
10	1.05898265952191\\
11	1.09789296212984\\
12	1.09302943352027\\
13	1.15796683561631\\
14	1.09218908245625\\
15	1.15712458632702\\
16	1.14741308730373\\
17	1.37187845340705\\
};
\end{axis}

\end{tikzpicture}%

==> solution-phone.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 3,
        vertical sep=0.03\columnwidth
    },
    width=\columnwidth,
    height=0.32\columnwidth,
    xmin=0, xmax=18,
    ymin=1, ymax=1.6,
    xmajorgrids,
    ymajorgrids,
    ylabel style={font=\color{mycolor3}},
    xlabel style={font=\color{mycolor3}},
]

%
\nextgroupplot[
    ylabel={$\alpha = 1$},
    xticklabels=\empty,
    legend columns=3,
    legend style={
        at={(0.5,1.15)},
        anchor=south,
        draw=none,
        fill=none,
        legend cell align=left,
        align=left,
    }
]

\addplot [color=red, only marks, mark=x] table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	1.0786393426712\\
2	1.09483968305955\\
3	1.15077162735902\\
4	1.13542756265054\\
5	1.20772072879306\\
6	1.20621519720419\\
7	1.34233865477421\\
8	1.33309250046405\\
9	1.58955606030043\\
10	1.0685413831856\\
11	1.12197935679257\\
12	1.11368375507223\\
13	1.20109087773216\\
14	1.11247260053834\\
15	1.19961396273128\\
16	1.18895703590209\\
17	1.42181246474763\\
};
\addlegendentry{Obtained State}

\addplot [color=mycolor1, only marks, mark=o] table[row sep=crcr]{%
1	1.08079942814544\\
2	1.09680542787917\\
3	1.2\\
4	1.2\\
5	1.20136727832821\\
6	1.19805985080723\\
7	1.3230535789279\\
8	1.31809809215451\\
9	1.58964650365395\\
10	1.06975582918861\\
11	1.11787941863531\\
12	1.11136089697095\\
13	1.18426661615855\\
14	1.11020674225078\\
15	1.18310096778931\\
16	1.17118427594065\\
17	1.44412871354738\\
};
\addlegendentry{Desired State}

\addplot [color=mycolor2, only marks, mark=triangle] table[row sep=crcr]{%
1	1.08079942814544\\
2	1.09680542787917\\
3	1.13971649104835\\
4	1.12018985464132\\
5	1.20136727832821\\
6	1.19805985080723\\
7	1.3230535789279\\
8	1.31809809215451\\
9	1.58964650365395\\
10	1.06975582918861\\
11	1.11787941863531\\
12	1.11136089697095\\
13	1.18426661615855\\
14	1.11020674225078\\
15	1.18310096778931\\
16	1.17118427594065\\
17	1.44412871354738\\
};
\addlegendentry{Uncontrolled}

%
\nextgroupplot[
    ylabel={$\alpha = 0.5$},
    xticklabels=\empty,
]

\addplot [color=red, only marks, mark=x] table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	1.08088042483289\\
2	1.09724699340787\\
3	1.15915004577134\\
4	1.14410246955396\\
5	1.20768529007561\\
6	1.20733533176274\\
7	1.34143812752833\\
8	1.32994677141666\\
9	1.59024820824711\\
10	1.06819523483222\\
11	1.12133468745286\\
12	1.11259957424824\\
13	1.19883227731458\\
14	1.11169852473112\\
15	1.19765221528784\\
16	1.18766682405383\\
17	1.42484815018526\\
};

\addplot [color=mycolor1, only marks, mark=o] table[row sep=crcr]{%
1	1.08079942814544\\
2	1.09680542787917\\
3	1.2\\
4	1.2\\
5	1.20136727832821\\
6	1.19805985080723\\
7	1.3230535789279\\
8	1.31809809215451\\
9	1.58964650365395\\
10	1.06975582918861\\
11	1.11787941863531\\
12	1.11136089697095\\
13	1.18426661615855\\
14	1.11020674225078\\
15	1.18310096778931\\
16	1.17118427594065\\
17	1.44412871354738\\
};

\addplot [color=mycolor2, only marks, mark=triangle] table[row sep=crcr]{%
1	1.08079942814544\\
2	1.09680542787917\\
3	1.13971649104835\\
4	1.12018985464132\\
5	1.20136727832821\\
6	1.19805985080723\\
7	1.3230535789279\\
8	1.31809809215451\\
9	1.58964650365395\\
10	1.06975582918861\\
11	1.11787941863531\\
12	1.11136089697095\\
13	1.18426661615855\\
14	1.11020674225078\\
15	1.18310096778931\\
16	1.17118427594065\\
17	1.44412871354738\\
};

%
\nextgroupplot[
    ylabel={$\alpha = 0.05$},
    xlabel={Node},
]

\addplot [color=red, only marks, mark=x] table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	1.08452597902433\\
2	1.10090222548038\\
3	1.18968033345151\\
4	1.18105450746469\\
5	1.2044561731658\\
6	1.20688685537181\\
7	1.33376051671088\\
8	1.3190314024434\\
9	1.59058129755791\\
10	1.06555609015619\\
11	1.11592389194697\\
12	1.10777238002573\\
13	1.18603318851323\\
14	1.11061295569294\\
15	1.18932420644004\\
16	1.17802750660452\\
17	1.43669093696263\\
};

\addplot [color=mycolor1, only marks, mark=o] table[row sep=crcr]{%
1	1.08079942814544\\
2	1.09680542787917\\
3	1.2\\
4	1.2\\
5	1.20136727832821\\
6	1.19805985080723\\
7	1.3230535789279\\
8	1.31809809215451\\
9	1.58964650365395\\
10	1.06975582918861\\
11	1.11787941863531\\
12	1.11136089697095\\
13	1.18426661615855\\
14	1.11020674225078\\
15	1.18310096778931\\
16	1.17118427594065\\
17	1.44412871354738\\
};

\addplot [color=mycolor2, only marks, mark=triangle] table[row sep=crcr]{%
1	1.08079942814544\\
2	1.09680542787917\\
3	1.13971649104835\\
4	1.12018985464132\\
5	1.20136727832821\\
6	1.19805985080723\\
7	1.3230535789279\\
8	1.31809809215451\\
9	1.58964650365395\\
10	1.06975582918861\\
11	1.11787941863531\\
12	1.11136089697095\\
13	1.18426661615855\\
14	1.11020674225078\\
15	1.18310096778931\\
16	1.17118427594065\\
17	1.44412871354738\\
};

\end{groupplot}
\end{tikzpicture}

==> time-partition.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.32\columnwidth,
height=0.3\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=59835,
ymin=1082040961,
ymax=1098777142,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot, line width=2]
  table[row sep=crcr]{%
1	1082040961\\
16	1082444944\\
31	1082525718\\
46	1082588508\\
61	1082599376\\
76	1082602838\\
91	1082604079\\
106	1082610117\\
121	1082613444\\
136	1082617102\\
151	1082621402\\
166	1082623764\\
181	1082630520\\
196	1082640108\\
211	1082662461\\
226	1082668259\\
241	1082673946\\
256	1082682731\\
271	1082687241\\
286	1082692856\\
301	1082694158\\
316	1082702546\\
331	1082705521\\
346	1082710599\\
361	1082713242\\
376	1082716941\\
391	1082718927\\
406	1082749051\\
421	1082750637\\
436	1082762898\\
451	1082773348\\
466	1082782510\\
481	1082783508\\
496	1082789317\\
511	1082791216\\
526	1082791613\\
541	1082791920\\
556	1082792639\\
571	1082793170\\
586	1082793760\\
601	1082794645\\
616	1082794883\\
631	1082795293\\
646	1082796028\\
661	1082797493\\
676	1082798295\\
691	1082799344\\
706	1082802311\\
721	1082802803\\
736	1082807764\\
751	1082808093\\
766	1082814588\\
781	1082836274\\
796	1082839859\\
811	1082847072\\
826	1082848932\\
841	1082850895\\
856	1082852800\\
871	1082854064\\
886	1082856217\\
901	1082859521\\
916	1082861421\\
931	1082865878\\
946	1082870381\\
961	1082876439\\
976	1082882877\\
991	1082884244\\
1006	1082885760\\
1021	1082886316\\
1036	1082886835\\
1051	1082887307\\
1066	1082888015\\
1081	1082888740\\
1096	1082889474\\
1111	1082889893\\
1126	1082890453\\
1141	1082892045\\
1156	1082898211\\
1171	1082929848\\
1186	1082937060\\
1201	1082940878\\
1216	1082945306\\
1231	1082948778\\
1246	1082952345\\
1261	1082957765\\
1276	1082958919\\
1291	1082960298\\
1306	1082961076\\
1321	1082961860\\
1336	1082962676\\
1351	1082963990\\
1366	1082966218\\
1381	1082967716\\
1396	1082969638\\
1411	1082971150\\
1426	1082972760\\
1441	1082974197\\
1456	1082977240\\
1471	1083002837\\
1486	1083008168\\
1501	1083016708\\
1516	1083021844\\
1531	1083027037\\
1546	1083030405\\
1561	1083032703\\
1576	1083036179\\
1591	1083039195\\
1606	1083041256\\
1621	1083042296\\
1636	1083043169\\
1651	1083045132\\
1666	1083046587\\
1681	1083047289\\
1696	1083048275\\
1711	1083049258\\
1726	1083049757\\
1741	1083050270\\
1756	1083050659\\
1771	1083051546\\
1786	1083051980\\
1801	1083052594\\
1816	1083053094\\
1831	1083053810\\
1846	1083054553\\
1861	1083055543\\
1876	1083056097\\
1891	1083056471\\
1906	1083056901\\
1921	1083057302\\
1936	1083057920\\
1951	1083058361\\
1966	1083058863\\
1981	1083059457\\
1996	1083059814\\
2011	1083060073\\
2026	1083060245\\
2041	1083060642\\
2056	1083061026\\
2071	1083061296\\
2086	1083061813\\
2101	1083062166\\
2116	1083063152\\
2131	1083063783\\
2146	1083064231\\
2161	1083064759\\
2176	1083066192\\
2191	1083087641\\
2206	1083094714\\
2221	1083102130\\
2236	1083104711\\
2251	1083105599\\
2266	1083106178\\
2281	1083107608\\
2296	1083108753\\
2311	1083109094\\
2326	1083110433\\
2341	1083111094\\
2356	1083112651\\
2371	1083115436\\
2386	1083118047\\
2401	1083122477\\
2416	1083123605\\
2431	1083124713\\
2446	1083128724\\
2461	1083132852\\
2476	1083134433\\
2491	1083136393\\
2506	1083136923\\
2521	1083137340\\
2536	1083137757\\
2551	1083138504\\
2566	1083139273\\
2581	1083139798\\
2596	1083140090\\
2611	1083140593\\
2626	1083141058\\
2641	1083141822\\
2656	1083142144\\
2671	1083143010\\
2686	1083143621\\
2701	1083144400\\
2716	1083144924\\
2731	1083145556\\
2746	1083146778\\
2761	1083147464\\
2776	1083148170\\
2791	1083148914\\
2806	1083150228\\
2821	1083151122\\
2836	1083152089\\
2851	1083155520\\
2866	1083174053\\
2881	1083180544\\
2896	1083184122\\
2911	1083186948\\
2926	1083190376\\
2941	1083192164\\
2956	1083195002\\
2971	1083195978\\
2986	1083197401\\
3001	1083198016\\
3016	1083198794\\
3031	1083199315\\
3046	1083200817\\
3061	1083202181\\
3076	1083204152\\
3091	1083206807\\
3106	1083208124\\
3121	1083209974\\
3136	1083211667\\
3151	1083212522\\
3166	1083214153\\
3181	1083214871\\
3196	1083215575\\
3211	1083217055\\
3226	1083217998\\
3241	1083218712\\
3256	1083220406\\
3271	1083222429\\
3286	1083222937\\
3301	1083223739\\
3316	1083224483\\
3331	1083225158\\
3346	1083225849\\
3361	1083226252\\
3376	1083226840\\
3391	1083227549\\
3406	1083227981\\
3421	1083228633\\
3436	1083229086\\
3451	1083229274\\
3466	1083229906\\
3481	1083230459\\
3496	1083230861\\
3511	1083231304\\
3526	1083231682\\
3541	1083232260\\
3556	1083232817\\
3571	1083233107\\
3586	1083233637\\
3601	1083234196\\
3616	1083234686\\
3631	1083235528\\
3646	1083236041\\
3661	1083237017\\
3676	1083237525\\
3691	1083238993\\
3706	1083246241\\
3721	1083263509\\
3736	1083265011\\
3751	1083265843\\
3766	1083268141\\
3781	1083273615\\
3796	1083276810\\
3811	1083278365\\
3826	1083280862\\
3841	1083285960\\
3856	1083288140\\
3871	1083289554\\
3886	1083290989\\
3901	1083292479\\
3916	1083293460\\
3931	1083294158\\
3946	1083294870\\
3961	1083295339\\
3976	1083296296\\
3991	1083298209\\
4006	1083300012\\
4021	1083300794\\
4036	1083301329\\
4051	1083302444\\
4066	1083304262\\
4081	1083304806\\
4096	1083305961\\
4111	1083306810\\
4126	1083308300\\
4141	1083309112\\
4156	1083309630\\
4171	1083310150\\
4186	1083310976\\
4201	1083311485\\
4216	1083311994\\
4231	1083312600\\
4246	1083312999\\
4261	1083313420\\
4276	1083313711\\
4291	1083313924\\
4306	1083314057\\
4321	1083314313\\
4336	1083314781\\
4351	1083315060\\
4366	1083315557\\
4381	1083316091\\
4396	1083316624\\
4411	1083316914\\
4426	1083317125\\
4441	1083317456\\
4456	1083317996\\
4471	1083318425\\
4486	1083319086\\
4501	1083319909\\
4516	1083320594\\
4531	1083320966\\
4546	1083321389\\
4561	1083321711\\
4576	1083322167\\
4591	1083323116\\
4606	1083323519\\
4621	1083324033\\
4636	1083324413\\
4651	1083324795\\
4666	1083325166\\
4681	1083325478\\
4696	1083326439\\
4711	1083329623\\
4726	1083347189\\
4741	1083349691\\
4756	1083351004\\
4771	1083353593\\
4786	1083355827\\
4801	1083358864\\
4816	1083359533\\
4831	1083361663\\
4846	1083363294\\
4861	1083364175\\
4876	1083365808\\
4891	1083366252\\
4906	1083366953\\
4921	1083368629\\
4936	1083370207\\
4951	1083373723\\
4966	1083376059\\
4981	1083377948\\
4996	1083382828\\
5011	1083385372\\
5026	1083386740\\
5041	1083387704\\
5056	1083388286\\
5071	1083389116\\
5086	1083390271\\
5101	1083391278\\
5116	1083392283\\
5131	1083392655\\
5146	1083393161\\
5161	1083393617\\
5176	1083393972\\
5191	1083394614\\
5206	1083395151\\
5221	1083395588\\
5236	1083396078\\
5251	1083396807\\
5266	1083397584\\
5281	1083398597\\
5296	1083399735\\
5311	1083400626\\
5326	1083401141\\
5341	1083402569\\
5356	1083403125\\
5371	1083404013\\
5386	1083404295\\
5401	1083405581\\
5416	1083406949\\
5431	1083408989\\
5446	1083409557\\
5461	1083409946\\
5476	1083410443\\
5491	1083411304\\
5506	1083411758\\
5521	1083412073\\
5536	1083412476\\
5551	1083412938\\
5566	1083413509\\
5581	1083414922\\
5596	1083417229\\
5611	1083439241\\
5626	1083441008\\
5641	1083444405\\
5656	1083446972\\
5671	1083448819\\
5686	1083450419\\
5701	1083452649\\
5716	1083454890\\
5731	1083455592\\
5746	1083456075\\
5761	1083457713\\
5776	1083460169\\
5791	1083461719\\
5806	1083463343\\
5821	1083464411\\
5836	1083465645\\
5851	1083467467\\
5866	1083471099\\
5881	1083473549\\
5896	1083474689\\
5911	1083478487\\
5926	1083480423\\
5941	1083481542\\
5956	1083482838\\
5971	1083483805\\
5986	1083485431\\
6001	1083487097\\
6016	1083488557\\
6031	1083489641\\
6046	1083490145\\
6061	1083490746\\
6076	1083492266\\
6091	1083493456\\
6106	1083493712\\
6121	1083493947\\
6136	1083494225\\
6151	1083494848\\
6166	1083495549\\
6181	1083496272\\
6196	1083497163\\
6211	1083499214\\
6226	1083501779\\
6241	1083525277\\
6256	1083529279\\
6271	1083531084\\
6286	1083532777\\
6301	1083535130\\
6316	1083538433\\
6331	1083540870\\
6346	1083543667\\
6361	1083547525\\
6376	1083551381\\
6391	1083553690\\
6406	1083556828\\
6421	1083557582\\
6436	1083559092\\
6451	1083562306\\
6466	1083564120\\
6481	1083565071\\
6496	1083565777\\
6511	1083566542\\
6526	1083567994\\
6541	1083568946\\
6556	1083570370\\
6571	1083570985\\
6586	1083571870\\
6601	1083572342\\
6616	1083573724\\
6631	1083574231\\
6646	1083574554\\
6661	1083575085\\
6676	1083575370\\
6691	1083575583\\
6706	1083575789\\
6721	1083575998\\
6736	1083576246\\
6751	1083576411\\
6766	1083576656\\
6781	1083576855\\
6796	1083577025\\
6811	1083577270\\
6826	1083577442\\
6841	1083577612\\
6856	1083577819\\
6871	1083577997\\
6886	1083578117\\
6901	1083578304\\
6916	1083578535\\
6931	1083578708\\
6946	1083578896\\
6961	1083579114\\
6976	1083579258\\
6991	1083579430\\
7006	1083579550\\
7021	1083579707\\
7036	1083579915\\
7051	1083580090\\
7066	1083580264\\
7081	1083580376\\
7096	1083580527\\
7111	1083580684\\
7126	1083580941\\
7141	1083581161\\
7156	1083581419\\
7171	1083581807\\
7186	1083581974\\
7201	1083582257\\
7216	1083582624\\
7231	1083583088\\
7246	1083583479\\
7261	1083583871\\
7276	1083584262\\
7291	1083584924\\
7306	1083585746\\
7321	1083586409\\
7336	1083586728\\
7351	1083588161\\
7366	1083599969\\
7381	1083611399\\
7396	1083613138\\
7411	1083614636\\
7426	1083616425\\
7441	1083618930\\
7456	1083621029\\
7471	1083622473\\
7486	1083624388\\
7501	1083626062\\
7516	1083626873\\
7531	1083628089\\
7546	1083629088\\
7561	1083630984\\
7576	1083632904\\
7591	1083633770\\
7606	1083634458\\
7621	1083635793\\
7636	1083636558\\
7651	1083638358\\
7666	1083639578\\
7681	1083640717\\
7696	1083642534\\
7711	1083643417\\
7726	1083643877\\
7741	1083644450\\
7756	1083644807\\
7771	1083645120\\
7786	1083645538\\
7801	1083646098\\
7816	1083646438\\
7831	1083646832\\
7846	1083647457\\
7861	1083648003\\
7876	1083648536\\
7891	1083648918\\
7906	1083649504\\
7921	1083649836\\
7936	1083650161\\
7951	1083650444\\
7966	1083651134\\
7981	1083651563\\
7996	1083651805\\
8011	1083652037\\
8026	1083652298\\
8041	1083652586\\
8056	1083652911\\
8071	1083653216\\
8086	1083653584\\
8101	1083653818\\
8116	1083653995\\
8131	1083654672\\
8146	1083654932\\
8161	1083655124\\
8176	1083655311\\
8191	1083655569\\
8206	1083655871\\
8221	1083656155\\
8236	1083656392\\
8251	1083656665\\
8266	1083656965\\
8281	1083657079\\
8296	1083657220\\
8311	1083657313\\
8326	1083657412\\
8341	1083657596\\
8356	1083657838\\
8371	1083658094\\
8386	1083658262\\
8401	1083658420\\
8416	1083658715\\
8431	1083658880\\
8446	1083659070\\
8461	1083659260\\
8476	1083659392\\
8491	1083659533\\
8506	1083659783\\
8521	1083660833\\
8536	1083661012\\
8551	1083661292\\
8566	1083661559\\
8581	1083661751\\
8596	1083661895\\
8611	1083662119\\
8626	1083662267\\
8641	1083662416\\
8656	1083662612\\
8671	1083662800\\
8686	1083662995\\
8701	1083663265\\
8716	1083663388\\
8731	1083663580\\
8746	1083663765\\
8761	1083663906\\
8776	1083664053\\
8791	1083664531\\
8806	1083664957\\
8821	1083665331\\
8836	1083665556\\
8851	1083665881\\
8866	1083666232\\
8881	1083666590\\
8896	1083666961\\
8911	1083667339\\
8926	1083667839\\
8941	1083668053\\
8956	1083668358\\
8971	1083668523\\
8986	1083669249\\
9001	1083670144\\
9016	1083670805\\
9031	1083671660\\
9046	1083672610\\
9061	1083673137\\
9076	1083674415\\
9091	1083676171\\
9106	1083677972\\
9121	1083691714\\
9136	1083693544\\
9151	1083694984\\
9166	1083697903\\
9181	1083698968\\
9196	1083701705\\
9211	1083705863\\
9226	1083707240\\
9241	1083708333\\
9256	1083708857\\
9271	1083709909\\
9286	1083711123\\
9301	1083712402\\
9316	1083713039\\
9331	1083714082\\
9346	1083715695\\
9361	1083716347\\
9376	1083717580\\
9391	1083718144\\
9406	1083718750\\
9421	1083719363\\
9436	1083719803\\
9451	1083720514\\
9466	1083721060\\
9481	1083722292\\
9496	1083723183\\
9511	1083724546\\
9526	1083725275\\
9541	1083726191\\
9556	1083726947\\
9571	1083727502\\
9586	1083728079\\
9601	1083730853\\
9616	1083731182\\
9631	1083731918\\
9646	1083732712\\
9661	1083733249\\
9676	1083733559\\
9691	1083734413\\
9706	1083735031\\
9721	1083735420\\
9736	1083735897\\
9751	1083736206\\
9766	1083736594\\
9781	1083736968\\
9796	1083737301\\
9811	1083737708\\
9826	1083738223\\
9841	1083738766\\
9856	1083739228\\
9871	1083739569\\
9886	1083740095\\
9901	1083740794\\
9916	1083741303\\
9931	1083742096\\
9946	1083742743\\
9961	1083743198\\
9976	1083743799\\
9991	1083744530\\
10006	1083744892\\
10021	1083745201\\
10036	1083745526\\
10051	1083745786\\
10066	1083745996\\
10081	1083746365\\
10096	1083746601\\
10111	1083746999\\
10126	1083747258\\
10141	1083747603\\
10156	1083747954\\
10171	1083748149\\
10186	1083748381\\
10201	1083748586\\
10216	1083748747\\
10231	1083748940\\
10246	1083749152\\
10261	1083749365\\
10276	1083749548\\
10291	1083749709\\
10306	1083749845\\
10321	1083749952\\
10336	1083750108\\
10351	1083750258\\
10366	1083750463\\
10381	1083750643\\
10396	1083750841\\
10411	1083751186\\
10426	1083751435\\
10441	1083751659\\
10456	1083751896\\
10471	1083752098\\
10486	1083752387\\
10501	1083753037\\
10516	1083753359\\
10531	1083753633\\
10546	1083754443\\
10561	1083755343\\
10576	1083758485\\
10591	1083772066\\
10606	1083778252\\
10621	1083781504\\
10636	1083785138\\
10651	1083786627\\
10666	1083787564\\
10681	1083788051\\
10696	1083788520\\
10711	1083789088\\
10726	1083790008\\
10741	1083791718\\
10756	1083792617\\
10771	1083794647\\
10786	1083795381\\
10801	1083796942\\
10816	1083798258\\
10831	1083799295\\
10846	1083799681\\
10861	1083800100\\
10876	1083800446\\
10891	1083800853\\
10906	1083802525\\
10921	1083805208\\
10936	1083805947\\
10951	1083806987\\
10966	1083808671\\
10981	1083809675\\
10996	1083810877\\
11011	1083811714\\
11026	1083813303\\
11041	1083814211\\
11056	1083815945\\
11071	1083817244\\
11086	1083817556\\
11101	1083818681\\
11116	1083820341\\
11131	1083821145\\
11146	1083822060\\
11161	1083822803\\
11176	1083823281\\
11191	1083823935\\
11206	1083824372\\
11221	1083825271\\
11236	1083825639\\
11251	1083826224\\
11266	1083828517\\
11281	1083828946\\
11296	1083829258\\
11311	1083829600\\
11326	1083829946\\
11341	1083830149\\
11356	1083830437\\
11371	1083830633\\
11386	1083830911\\
11401	1083831139\\
11416	1083831389\\
11431	1083831493\\
11446	1083831698\\
11461	1083831883\\
11476	1083832095\\
11491	1083832352\\
11506	1083832443\\
11521	1083832593\\
11536	1083832737\\
11551	1083832922\\
11566	1083833086\\
11581	1083833257\\
11596	1083833496\\
11611	1083833715\\
11626	1083833939\\
11641	1083834122\\
11656	1083834294\\
11671	1083834530\\
11686	1083834930\\
11701	1083835071\\
11716	1083835193\\
11731	1083835329\\
11746	1083835452\\
11761	1083835625\\
11776	1083835788\\
11791	1083835912\\
11806	1083836061\\
11821	1083836146\\
11836	1083836200\\
11851	1083836282\\
11866	1083836429\\
11881	1083836549\\
11896	1083836644\\
11911	1083836823\\
11926	1083837059\\
11941	1083837472\\
11956	1083837603\\
11971	1083837874\\
11986	1083838085\\
12001	1083838261\\
12016	1083838436\\
12031	1083838630\\
12046	1083838801\\
12061	1083838960\\
12076	1083839312\\
12091	1083839555\\
12106	1083839817\\
12121	1083840412\\
12136	1083841191\\
12151	1083841644\\
12166	1083841940\\
12181	1083842166\\
12196	1083842398\\
12211	1083842674\\
12226	1083843288\\
12241	1083843611\\
12256	1083844394\\
12271	1083849911\\
12286	1083861528\\
12301	1083865205\\
12316	1083868631\\
12331	1083870692\\
12346	1083872507\\
12361	1083873407\\
12376	1083874266\\
12391	1083875147\\
12406	1083875942\\
12421	1083876731\\
12436	1083877553\\
12451	1083877806\\
12466	1083878070\\
12481	1083878553\\
12496	1083878810\\
12511	1083879477\\
12526	1083879918\\
12541	1083880835\\
12556	1083881615\\
12571	1083882622\\
12586	1083883593\\
12601	1083884525\\
12616	1083885403\\
12631	1083886342\\
12646	1083887108\\
12661	1083887957\\
12676	1083889753\\
12691	1083890412\\
12706	1083891263\\
12721	1083892259\\
12736	1083893018\\
12751	1083894010\\
12766	1083895485\\
12781	1083896777\\
12796	1083897327\\
12811	1083897877\\
12826	1083898314\\
12841	1083898636\\
12856	1083899159\\
12871	1083899934\\
12886	1083900320\\
12901	1083900607\\
12916	1083901037\\
12931	1083901304\\
12946	1083901773\\
12961	1083902522\\
12976	1083903212\\
12991	1083903551\\
13006	1083903861\\
13021	1083904016\\
13036	1083904675\\
13051	1083905143\\
13066	1083905611\\
13081	1083906047\\
13096	1083906632\\
13111	1083907437\\
13126	1083908054\\
13141	1083908438\\
13156	1083909282\\
13171	1083909797\\
13186	1083910626\\
13201	1083911934\\
13216	1083912240\\
13231	1083912559\\
13246	1083913208\\
13261	1083913690\\
13276	1083913982\\
13291	1083914218\\
13306	1083914523\\
13321	1083914670\\
13336	1083915131\\
13351	1083915348\\
13366	1083915629\\
13381	1083916026\\
13396	1083916351\\
13411	1083916509\\
13426	1083916803\\
13441	1083917053\\
13456	1083917311\\
13471	1083917507\\
13486	1083917694\\
13501	1083918064\\
13516	1083918491\\
13531	1083918863\\
13546	1083919279\\
13561	1083919457\\
13576	1083919649\\
13591	1083920292\\
13606	1083920740\\
13621	1083921084\\
13636	1083921376\\
13651	1083921783\\
13666	1083922295\\
13681	1083922741\\
13696	1083923256\\
13711	1083923782\\
13726	1083924415\\
13741	1083924694\\
13756	1083924899\\
13771	1083925115\\
13786	1083925303\\
13801	1083925458\\
13816	1083925687\\
13831	1083925793\\
13846	1083925931\\
13861	1083926118\\
13876	1083926294\\
13891	1083926416\\
13906	1083926532\\
13921	1083926639\\
13936	1083926815\\
13951	1083927216\\
13966	1083927880\\
13981	1083928656\\
13996	1083929522\\
14011	1083930004\\
14026	1083931006\\
14041	1083931762\\
14056	1083934506\\
14071	1083945969\\
14086	1083952934\\
14101	1083953979\\
14116	1083956819\\
14131	1083958305\\
14146	1083959787\\
14161	1083961031\\
14176	1083962239\\
14191	1083962776\\
14206	1083963865\\
14221	1083965394\\
14236	1083966230\\
14251	1083967117\\
14266	1083967964\\
14281	1083968602\\
14296	1083969625\\
14311	1083970669\\
14326	1083971086\\
14341	1083972736\\
14356	1083973340\\
14371	1083974344\\
14386	1083975245\\
14401	1083977601\\
14416	1083978572\\
14431	1083979681\\
14446	1083980106\\
14461	1083980643\\
14476	1083982674\\
14491	1083984175\\
14506	1083984820\\
14521	1083985861\\
14536	1083987068\\
14551	1083987998\\
14566	1083989126\\
14581	1083990022\\
14596	1083990983\\
14611	1083991992\\
14626	1083993162\\
14641	1083994494\\
14656	1083996002\\
14671	1083996860\\
14686	1083997609\\
14701	1083998102\\
14716	1083998755\\
14731	1083999291\\
14746	1084000010\\
14761	1084001100\\
14776	1084001727\\
14791	1084003920\\
14806	1084004773\\
14821	1084005228\\
14836	1084005616\\
14851	1084006025\\
14866	1084006479\\
14881	1084006796\\
14896	1084007109\\
14911	1084007666\\
14926	1084007986\\
14941	1084008247\\
14956	1084008522\\
14971	1084008746\\
14986	1084009106\\
15001	1084009429\\
15016	1084009708\\
15031	1084009935\\
15046	1084010455\\
15061	1084010997\\
15076	1084011417\\
15091	1084011671\\
15106	1084012088\\
15121	1084012507\\
15136	1084013115\\
15151	1084013504\\
15166	1084013634\\
15181	1084014219\\
15196	1084014967\\
15211	1084015530\\
15226	1084015958\\
15241	1084016320\\
15256	1084016516\\
15271	1084016763\\
15286	1084017047\\
15301	1084017385\\
15316	1084017765\\
15331	1084018302\\
15346	1084019058\\
15361	1084021269\\
15376	1084039691\\
15391	1084043080\\
15406	1084045294\\
15421	1084048350\\
15436	1084050900\\
15451	1084052284\\
15466	1084053615\\
15481	1084054069\\
15496	1084055539\\
15511	1084056525\\
15526	1084057861\\
15541	1084058640\\
15556	1084059460\\
15571	1084060216\\
15586	1084061153\\
15601	1084062417\\
15616	1084063124\\
15631	1084065502\\
15646	1084067240\\
15661	1084068313\\
15676	1084069338\\
15691	1084070962\\
15706	1084072163\\
15721	1084074899\\
15736	1084075800\\
15751	1084077800\\
15766	1084079382\\
15781	1084080462\\
15796	1084080794\\
15811	1084081218\\
15826	1084081367\\
15841	1084081649\\
15856	1084082063\\
15871	1084082445\\
15886	1084082825\\
15901	1084083271\\
15916	1084083936\\
15931	1084085570\\
15946	1084086642\\
15961	1084087611\\
15976	1084088874\\
15991	1084089698\\
16006	1084090265\\
16021	1084091818\\
16036	1084092414\\
16051	1084092810\\
16066	1084093135\\
16081	1084093554\\
16096	1084093866\\
16111	1084094374\\
16126	1084094806\\
16141	1084095780\\
16156	1084096400\\
16171	1084096890\\
16186	1084098061\\
16201	1084098296\\
16216	1084099048\\
16231	1084100142\\
16246	1084101101\\
16261	1084102419\\
16276	1084104329\\
16291	1084106376\\
16306	1084127837\\
16321	1084129962\\
16336	1084131653\\
16351	1084132377\\
16366	1084134048\\
16381	1084134960\\
16396	1084138056\\
16411	1084139973\\
16426	1084140886\\
16441	1084142114\\
16456	1084142650\\
16471	1084143517\\
16486	1084144935\\
16501	1084145686\\
16516	1084146295\\
16531	1084147059\\
16546	1084147588\\
16561	1084148150\\
16576	1084149029\\
16591	1084149466\\
16606	1084150199\\
16621	1084150844\\
16636	1084151171\\
16651	1084151963\\
16666	1084153488\\
16681	1084154843\\
16696	1084155734\\
16711	1084157109\\
16726	1084157694\\
16741	1084158365\\
16756	1084158935\\
16771	1084159878\\
16786	1084160396\\
16801	1084160904\\
16816	1084161270\\
16831	1084161671\\
16846	1084162253\\
16861	1084162604\\
16876	1084162888\\
16891	1084163333\\
16906	1084163683\\
16921	1084163949\\
16936	1084164320\\
16951	1084164603\\
16966	1084164816\\
16981	1084165062\\
16996	1084165460\\
17011	1084165763\\
17026	1084166025\\
17041	1084166468\\
17056	1084167044\\
17071	1084167701\\
17086	1084168395\\
17101	1084169044\\
17116	1084169256\\
17131	1084169477\\
17146	1084169708\\
17161	1084169909\\
17176	1084170202\\
17191	1084170695\\
17206	1084170900\\
17221	1084171263\\
17236	1084171705\\
17251	1084172648\\
17266	1084173050\\
17281	1084173415\\
17296	1084173722\\
17311	1084174266\\
17326	1084174641\\
17341	1084174981\\
17356	1084175297\\
17371	1084175554\\
17386	1084175799\\
17401	1084176040\\
17416	1084176265\\
17431	1084176497\\
17446	1084176816\\
17461	1084177040\\
17476	1084177225\\
17491	1084177311\\
17506	1084177454\\
17521	1084177599\\
17536	1084177724\\
17551	1084177840\\
17566	1084177941\\
17581	1084178086\\
17596	1084178230\\
17611	1084178328\\
17626	1084178450\\
17641	1084178545\\
17656	1084178691\\
17671	1084178821\\
17686	1084178961\\
17701	1084179069\\
17716	1084179194\\
17731	1084179351\\
17746	1084179516\\
17761	1084179637\\
17776	1084179914\\
17791	1084180108\\
17806	1084180317\\
17821	1084180473\\
17836	1084180624\\
17851	1084180762\\
17866	1084181031\\
17881	1084181233\\
17896	1084181396\\
17911	1084181559\\
17926	1084181704\\
17941	1084184925\\
17956	1084185190\\
17971	1084185372\\
17986	1084186079\\
18001	1084186424\\
18016	1084186689\\
18031	1084187195\\
18046	1084254080\\
18061	1084254694\\
18076	1084255425\\
18091	1084255838\\
18106	1084257117\\
18121	1084257750\\
18136	1084259681\\
18151	1084260281\\
18166	1084260685\\
18181	1084261106\\
18196	1084261547\\
18211	1084261900\\
18226	1084262308\\
18241	1084262876\\
18256	1084263266\\
18271	1084263806\\
18286	1084264107\\
18301	1084264497\\
18316	1084264891\\
18331	1084265290\\
18346	1084265564\\
18361	1084265787\\
18376	1084266008\\
18391	1084266348\\
18406	1084266889\\
18421	1084267237\\
18436	1084267572\\
18451	1084268016\\
18466	1084269362\\
18481	1084270749\\
18496	1084272444\\
18511	1084288011\\
18526	1084293626\\
18541	1084294974\\
18556	1084297273\\
18571	1084297614\\
18586	1084298149\\
18601	1084298551\\
18616	1084299174\\
18631	1084300161\\
18646	1084300989\\
18661	1084302189\\
18676	1084303037\\
18691	1084303793\\
18706	1084304853\\
18721	1084305694\\
18736	1084306543\\
18751	1084307151\\
18766	1084308325\\
18781	1084309072\\
18796	1084309282\\
18811	1084309655\\
18826	1084310764\\
18841	1084312392\\
18856	1084313449\\
18871	1084314441\\
18886	1084315822\\
18901	1084317210\\
18916	1084318099\\
18931	1084318847\\
18946	1084320646\\
18961	1084321520\\
18976	1084321841\\
18991	1084322318\\
19006	1084323089\\
19021	1084323849\\
19036	1084324970\\
19051	1084325520\\
19066	1084326163\\
19081	1084327033\\
19096	1084327621\\
19111	1084327952\\
19126	1084328421\\
19141	1084329077\\
19156	1084329655\\
19171	1084330465\\
19186	1084331142\\
19201	1084331959\\
19216	1084332460\\
19231	1084334304\\
19246	1084334996\\
19261	1084335712\\
19276	1084336562\\
19291	1084336853\\
19306	1084337314\\
19321	1084337689\\
19336	1084337945\\
19351	1084338317\\
19366	1084338719\\
19381	1084338967\\
19396	1084339261\\
19411	1084339629\\
19426	1084339836\\
19441	1084340119\\
19456	1084340571\\
19471	1084340863\\
19486	1084341304\\
19501	1084341592\\
19516	1084341868\\
19531	1084342212\\
19546	1084342568\\
19561	1084342829\\
19576	1084343145\\
19591	1084343582\\
19606	1084343811\\
19621	1084344201\\
19636	1084344460\\
19651	1084344803\\
19666	1084345108\\
19681	1084345365\\
19696	1084345730\\
19711	1084346130\\
19726	1084346489\\
19741	1084346938\\
19756	1084347157\\
19771	1084347394\\
19786	1084347924\\
19801	1084348511\\
19816	1084349262\\
19831	1084350329\\
19846	1084350851\\
19861	1084351701\\
19876	1084352532\\
19891	1084353824\\
19906	1084354108\\
19921	1084354530\\
19936	1084355439\\
19951	1084356662\\
19966	1084366751\\
19981	1084375923\\
19996	1084378772\\
20011	1084380197\\
20026	1084381805\\
20041	1084382790\\
20056	1084384068\\
20071	1084385440\\
20086	1084386979\\
20101	1084388621\\
20116	1084390590\\
20131	1084391211\\
20146	1084392331\\
20161	1084392820\\
20176	1084393628\\
20191	1084395028\\
20206	1084396766\\
20221	1084397745\\
20236	1084399036\\
20251	1084399632\\
20266	1084399998\\
20281	1084400276\\
20296	1084401319\\
20311	1084401949\\
20326	1084403282\\
20341	1084404194\\
20356	1084406254\\
20371	1084407430\\
20386	1084408077\\
20401	1084408790\\
20416	1084409881\\
20431	1084410566\\
20446	1084411261\\
20461	1084412284\\
20476	1084413203\\
20491	1084414198\\
20506	1084415352\\
20521	1084416216\\
20536	1084416910\\
20551	1084417413\\
20566	1084417984\\
20581	1084418366\\
20596	1084418771\\
20611	1084419313\\
20626	1084421035\\
20641	1084422473\\
20656	1084423202\\
20671	1084423826\\
20686	1084424460\\
20701	1084424705\\
20716	1084424950\\
20731	1084425372\\
20746	1084425644\\
20761	1084426004\\
20776	1084426300\\
20791	1084426591\\
20806	1084426848\\
20821	1084427314\\
20836	1084427589\\
20851	1084427864\\
20866	1084428238\\
20881	1084428817\\
20896	1084429117\\
20911	1084429341\\
20926	1084429461\\
20941	1084429696\\
20956	1084430072\\
20971	1084430533\\
20986	1084431231\\
21001	1084431775\\
21016	1084432231\\
21031	1084432572\\
21046	1084432824\\
21061	1084433226\\
21076	1084433553\\
21091	1084433770\\
21106	1084434159\\
21121	1084434718\\
21136	1084435173\\
21151	1084435806\\
21166	1084436540\\
21181	1084437793\\
21196	1084438848\\
21211	1084440227\\
21226	1084442445\\
21241	1084447720\\
21256	1084461752\\
21271	1084467708\\
21286	1084469452\\
21301	1084470888\\
21316	1084472689\\
21331	1084473796\\
21346	1084474606\\
21361	1084524272\\
21376	1084524946\\
21391	1084527068\\
21406	1084529048\\
21421	1084532328\\
21436	1084547962\\
21451	1084551012\\
21466	1084554638\\
21481	1084555843\\
21496	1084557372\\
21511	1084559229\\
21526	1084560493\\
21541	1084562323\\
21556	1084564296\\
21571	1084565866\\
21586	1084567303\\
21601	1084568994\\
21616	1084569892\\
21631	1084571478\\
21646	1084572844\\
21661	1084573402\\
21676	1084574332\\
21691	1084575444\\
21706	1084576883\\
21721	1084577587\\
21736	1084578385\\
21751	1084580593\\
21766	1084581762\\
21781	1084583194\\
21796	1084584238\\
21811	1084585942\\
21826	1084587048\\
21841	1084588319\\
21856	1084590173\\
21871	1084592269\\
21886	1084593482\\
21901	1084593974\\
21916	1084594884\\
21931	1084595398\\
21946	1084596688\\
21961	1084597778\\
21976	1084598788\\
21991	1084599965\\
22006	1084600871\\
22021	1084601640\\
22036	1084602654\\
22051	1084603410\\
22066	1084604323\\
22081	1084605764\\
22096	1084606121\\
22111	1084606961\\
22126	1084608204\\
22141	1084608932\\
22156	1084610239\\
22171	1084611747\\
22186	1084614238\\
22201	1084617536\\
22216	1084618360\\
22231	1084619385\\
22246	1084622627\\
22261	1084623976\\
22276	1084638194\\
22291	1084644905\\
22306	1084647387\\
22321	1084648706\\
22336	1084651293\\
22351	1084652438\\
22366	1084653423\\
22381	1084655051\\
22396	1084655422\\
22411	1084656231\\
22426	1084658285\\
22441	1084660556\\
22456	1084661662\\
22471	1084664298\\
22486	1084664853\\
22501	1084665175\\
22516	1084666256\\
22531	1084666956\\
22546	1084668098\\
22561	1084671020\\
22576	1084672441\\
22591	1084674158\\
22606	1084675765\\
22621	1084677236\\
22636	1084678371\\
22651	1084680498\\
22666	1084682017\\
22681	1084682876\\
22696	1084684859\\
22711	1084686359\\
22726	1084688052\\
22741	1084688997\\
22756	1084690081\\
22771	1084691153\\
22786	1084692467\\
22801	1084693966\\
22816	1084695114\\
22831	1084696271\\
22846	1084697182\\
22861	1084698047\\
22876	1084698616\\
22891	1084698953\\
22906	1084699294\\
22921	1084699554\\
22936	1084700145\\
22951	1084701352\\
22966	1084704525\\
22981	1084723761\\
22996	1084726615\\
23011	1084729603\\
23026	1084731862\\
23041	1084734146\\
23056	1084736309\\
23071	1084738389\\
23086	1084740236\\
23101	1084742107\\
23116	1084743381\\
23131	1084744164\\
23146	1084745315\\
23161	1084746397\\
23176	1084747500\\
23191	1084749106\\
23206	1084750232\\
23221	1084753074\\
23236	1084754533\\
23251	1084756489\\
23266	1084757541\\
23281	1084758151\\
23296	1084758920\\
23311	1084759699\\
23326	1084760642\\
23341	1084761077\\
23356	1084761723\\
23371	1084762099\\
23386	1084762500\\
23401	1084762905\\
23416	1084763667\\
23431	1084764375\\
23446	1084765660\\
23461	1084766839\\
23476	1084768772\\
23491	1084769121\\
23506	1084769536\\
23521	1084770192\\
23536	1084770610\\
23551	1084771232\\
23566	1084771885\\
23581	1084772517\\
23596	1084772992\\
23611	1084773481\\
23626	1084773691\\
23641	1084774174\\
23656	1084774511\\
23671	1084774859\\
23686	1084775207\\
23701	1084775533\\
23716	1084775735\\
23731	1084775959\\
23746	1084776174\\
23761	1084776342\\
23776	1084776590\\
23791	1084776712\\
23806	1084776878\\
23821	1084777020\\
23836	1084777166\\
23851	1084777347\\
23866	1084777645\\
23881	1084777811\\
23896	1084777999\\
23911	1084778367\\
23926	1084778600\\
23941	1084778989\\
23956	1084779469\\
23971	1084780079\\
23986	1084780373\\
24001	1084780614\\
24016	1084780846\\
24031	1084781235\\
24046	1084781704\\
24061	1084782286\\
24076	1084782904\\
24091	1084783818\\
24106	1084784416\\
24121	1084784803\\
24136	1084785371\\
24151	1084786293\\
24166	1084786894\\
24181	1084787619\\
24196	1084788319\\
24211	1084789190\\
24226	1084800704\\
24241	1084809897\\
24256	1084814877\\
24271	1084816713\\
24286	1084818213\\
24301	1084821207\\
24316	1084823143\\
24331	1084824531\\
24346	1084825815\\
24361	1084827799\\
24376	1084828346\\
24391	1084829406\\
24406	1084829967\\
24421	1084830462\\
24436	1084831746\\
24451	1084832795\\
24466	1084833221\\
24481	1084834453\\
24496	1084835576\\
24511	1084836400\\
24526	1084837460\\
24541	1084838656\\
24556	1084839541\\
24571	1084840665\\
24586	1084841660\\
24601	1084842132\\
24616	1084842992\\
24631	1084843465\\
24646	1084844012\\
24661	1084844686\\
24676	1084845028\\
24691	1084845724\\
24706	1084846218\\
24721	1084847047\\
24736	1084847715\\
24751	1084848169\\
24766	1084848580\\
24781	1084849722\\
24796	1084850120\\
24811	1084850444\\
24826	1084850858\\
24841	1084851632\\
24856	1084852151\\
24871	1084852430\\
24886	1084852852\\
24901	1084853398\\
24916	1084854011\\
24931	1084854245\\
24946	1084854831\\
24961	1084855337\\
24976	1084855768\\
24991	1084856205\\
25006	1084856501\\
25021	1084856932\\
25036	1084857087\\
25051	1084857411\\
25066	1084857768\\
25081	1084858075\\
25096	1084858380\\
25111	1084858643\\
25126	1084858920\\
25141	1084859345\\
25156	1084859751\\
25171	1084860085\\
25186	1084860626\\
25201	1084861127\\
25216	1084861836\\
25231	1084862239\\
25246	1084862717\\
25261	1084862955\\
25276	1084863103\\
25291	1084863227\\
25306	1084863360\\
25321	1084863476\\
25336	1084863639\\
25351	1084863846\\
25366	1084864167\\
25381	1084864469\\
25396	1084865001\\
25411	1084865570\\
25426	1084865853\\
25441	1084866072\\
25456	1084866259\\
25471	1084866476\\
25486	1084866678\\
25501	1084867055\\
25516	1084867477\\
25531	1084868805\\
25546	1084869963\\
25561	1084870891\\
25576	1084871728\\
25591	1084872755\\
25606	1084873889\\
25621	1084875028\\
25636	1084877535\\
25651	1084890661\\
25666	1084894644\\
25681	1084897523\\
25696	1084900570\\
25711	1084901910\\
25726	1084904032\\
25741	1084906332\\
25756	1084908790\\
25771	1084910495\\
25786	1084911071\\
25801	1084913345\\
25816	1084914805\\
25831	1084916758\\
25846	1084919179\\
25861	1084920050\\
25876	1084921376\\
25891	1084921624\\
25906	1084921960\\
25921	1084922254\\
25936	1084922800\\
25951	1084923298\\
25966	1084923959\\
25981	1084924541\\
25996	1084925336\\
26011	1084926079\\
26026	1084927281\\
26041	1084928109\\
26056	1084929018\\
26071	1084930345\\
26086	1084930939\\
26101	1084931605\\
26116	1084932463\\
26131	1084933983\\
26146	1084934402\\
26161	1084935017\\
26176	1084935478\\
26191	1084936445\\
26206	1084936769\\
26221	1084937322\\
26236	1084937808\\
26251	1084938351\\
26266	1084938661\\
26281	1084938942\\
26296	1084939582\\
26311	1084940101\\
26326	1084940722\\
26341	1084941297\\
26356	1084941736\\
26371	1084942106\\
26386	1084942575\\
26401	1084943010\\
26416	1084943576\\
26431	1084943820\\
26446	1084943992\\
26461	1084944197\\
26476	1084944477\\
26491	1084944864\\
26506	1084945174\\
26521	1084945410\\
26536	1084945646\\
26551	1084945955\\
26566	1084946075\\
26581	1084946280\\
26596	1084946539\\
26611	1084946771\\
26626	1084947095\\
26641	1084947443\\
26656	1084947801\\
26671	1084948035\\
26686	1084948307\\
26701	1084948546\\
26716	1084948802\\
26731	1084948952\\
26746	1084949079\\
26761	1084949235\\
26776	1084949426\\
26791	1084949716\\
26806	1084949913\\
26821	1084950223\\
26836	1084950455\\
26851	1084950766\\
26866	1084951174\\
26881	1084951573\\
26896	1084951907\\
26911	1084952284\\
26926	1084952731\\
26941	1084953023\\
26956	1084953324\\
26971	1084954087\\
26986	1084954810\\
27001	1084955136\\
27016	1084955535\\
27031	1084956451\\
27046	1084956954\\
27061	1084958139\\
27076	1084958768\\
27091	1084960195\\
27106	1084960980\\
27121	1084961805\\
27136	1084965629\\
27151	1084976777\\
27166	1084980078\\
27181	1084981640\\
27196	1084984230\\
27211	1084987266\\
27226	1084987891\\
27241	1084988213\\
27256	1084988415\\
27271	1084988770\\
27286	1084989062\\
27301	1084990433\\
27316	1084991902\\
27331	1084992458\\
27346	1084993413\\
27361	1084995092\\
27376	1084997158\\
27391	1084998430\\
27406	1084998810\\
27421	1084999309\\
27436	1084999776\\
27451	1085000412\\
27466	1085000814\\
27481	1085001474\\
27496	1085001825\\
27511	1085002721\\
27526	1085003683\\
27541	1085004648\\
27556	1085006378\\
27571	1085007507\\
27586	1085008443\\
27601	1085009565\\
27616	1085010573\\
27631	1085011132\\
27646	1085012080\\
27661	1085012561\\
27676	1085013076\\
27691	1085013467\\
27706	1085014308\\
27721	1085015925\\
27736	1085017574\\
27751	1085018901\\
27766	1085020234\\
27781	1085021060\\
27796	1085022257\\
27811	1085023409\\
27826	1085023856\\
27841	1085024887\\
27856	1085025154\\
27871	1085025833\\
27886	1085026750\\
27901	1085027821\\
27916	1085028719\\
27931	1085029307\\
27946	1085029987\\
27961	1085031011\\
27976	1085031599\\
27991	1085032255\\
28006	1085032786\\
28021	1085033253\\
28036	1085033478\\
28051	1085033708\\
28066	1085033937\\
28081	1085034090\\
28096	1085034459\\
28111	1085034759\\
28126	1085034947\\
28141	1085035320\\
28156	1085035784\\
28171	1085036111\\
28186	1085036330\\
28201	1085036618\\
28216	1085036927\\
28231	1085037213\\
28246	1085037592\\
28261	1085037832\\
28276	1085037980\\
28291	1085038312\\
28306	1085038553\\
28321	1085038833\\
28336	1085039092\\
28351	1085039355\\
28366	1085039612\\
28381	1085039827\\
28396	1085040062\\
28411	1085040287\\
28426	1085040543\\
28441	1085040715\\
28456	1085040953\\
28471	1085041148\\
28486	1085041357\\
28501	1085041609\\
28516	1085041788\\
28531	1085041986\\
28546	1085042368\\
28561	1085042848\\
28576	1085043236\\
28591	1085043692\\
28606	1085044554\\
28621	1085045818\\
28636	1085047568\\
28651	1085049582\\
28666	1085052584\\
28681	1085065725\\
28696	1085069706\\
28711	1085070617\\
28726	1085071641\\
28741	1085072694\\
28756	1085073276\\
28771	1085074209\\
28786	1085076637\\
28801	1085078228\\
28816	1085080160\\
28831	1085081140\\
28846	1085081755\\
28861	1085082169\\
28876	1085082726\\
28891	1085083133\\
28906	1085083817\\
28921	1085084607\\
28936	1085085632\\
28951	1085085844\\
28966	1085086193\\
28981	1085086547\\
28996	1085086994\\
29011	1085087274\\
29026	1085087769\\
29041	1085088184\\
29056	1085088436\\
29071	1085088532\\
29086	1085088739\\
29101	1085089022\\
29116	1085089202\\
29131	1085089443\\
29146	1085089720\\
29161	1085089868\\
29176	1085090020\\
29191	1085090202\\
29206	1085090567\\
29221	1085090973\\
29236	1085091655\\
29251	1085092041\\
29266	1085092608\\
29281	1085092868\\
29296	1085093291\\
29311	1085094290\\
29326	1085095219\\
29341	1085096244\\
29356	1085097455\\
29371	1085098400\\
29386	1085099170\\
29401	1085099617\\
29416	1085100669\\
29431	1085101221\\
29446	1085101858\\
29461	1085102314\\
29476	1085103068\\
29491	1085103376\\
29506	1085103506\\
29521	1085103743\\
29536	1085104334\\
29551	1085104923\\
29566	1085105794\\
29581	1085106849\\
29596	1085107271\\
29611	1085107993\\
29626	1085108629\\
29641	1085109691\\
29656	1085111005\\
29671	1085111408\\
29686	1085112096\\
29701	1085112844\\
29716	1085113313\\
29731	1085113830\\
29746	1085114272\\
29761	1085114772\\
29776	1085115268\\
29791	1085115695\\
29806	1085116032\\
29821	1085116406\\
29836	1085117000\\
29851	1085117607\\
29866	1085118255\\
29881	1085118805\\
29896	1085119284\\
29911	1085119659\\
29926	1085120062\\
29941	1085120486\\
29956	1085120815\\
29971	1085121151\\
29986	1085121352\\
30001	1085121517\\
30016	1085121863\\
30031	1085122188\\
30046	1085122581\\
30061	1085122853\\
30076	1085123140\\
30091	1085123376\\
30106	1085123678\\
30121	1085123994\\
30136	1085125030\\
30151	1085125564\\
30166	1085126114\\
30181	1085127190\\
30196	1085128253\\
30211	1085129304\\
30226	1085130457\\
30241	1085131654\\
30256	1085132239\\
30271	1085132762\\
30286	1085133368\\
30301	1085133971\\
30316	1085134321\\
30331	1085134707\\
30346	1085135028\\
30361	1085135431\\
30376	1085135737\\
30391	1085135957\\
30406	1085136526\\
30421	1085136915\\
30436	1085137340\\
30451	1085145872\\
30466	1085152818\\
30481	1085155966\\
30496	1085157965\\
30511	1085160200\\
30526	1085161461\\
30541	1085162727\\
30556	1085163605\\
30571	1085164755\\
30586	1085165209\\
30601	1085165661\\
30616	1085166058\\
30631	1085166313\\
30646	1085166746\\
30661	1085167265\\
30676	1085167790\\
30691	1085168388\\
30706	1085169083\\
30721	1085175344\\
30736	1085176091\\
30751	1085176884\\
30766	1085177497\\
30781	1085178042\\
30796	1085179163\\
30811	1085179966\\
30826	1085181074\\
30841	1085181888\\
30856	1085183393\\
30871	1085184839\\
30886	1085185398\\
30901	1085186216\\
30916	1085187270\\
30931	1085188859\\
30946	1085189630\\
30961	1085190941\\
30976	1085192441\\
30991	1085193123\\
31006	1085194121\\
31021	1085194546\\
31036	1085195295\\
31051	1085198110\\
31066	1085199206\\
31081	1085200099\\
31096	1085200648\\
31111	1085200997\\
31126	1085201287\\
31141	1085201932\\
31156	1085202426\\
31171	1085202858\\
31186	1085203611\\
31201	1085204405\\
31216	1085205252\\
31231	1085205985\\
31246	1085207337\\
31261	1085207732\\
31276	1085208881\\
31291	1085209133\\
31306	1085209435\\
31321	1085209689\\
31336	1085209934\\
31351	1085210076\\
31366	1085210262\\
31381	1085210594\\
31396	1085211153\\
31411	1085211724\\
31426	1085212268\\
31441	1085212595\\
31456	1085213227\\
31471	1085213751\\
31486	1085214185\\
31501	1085214692\\
31516	1085215028\\
31531	1085215259\\
31546	1085215525\\
31561	1085216058\\
31576	1085216592\\
31591	1085217324\\
31606	1085217825\\
31621	1085218670\\
31636	1085219430\\
31651	1085223770\\
31666	1085244703\\
31681	1085248962\\
31696	1085250780\\
31711	1085251752\\
31726	1085254030\\
31741	1085255735\\
31756	1085256852\\
31771	1085257712\\
31786	1085258922\\
31801	1085261454\\
31816	1085263526\\
31831	1085264295\\
31846	1085265911\\
31861	1085267048\\
31876	1085268633\\
31891	1085270505\\
31906	1085271513\\
31921	1085272435\\
31936	1085273859\\
31951	1085274841\\
31966	1085275274\\
31981	1085275754\\
31996	1085276358\\
32011	1085276921\\
32026	1085278642\\
32041	1085279733\\
32056	1085280326\\
32071	1085280876\\
32086	1085281855\\
32101	1085283245\\
32116	1085284368\\
32131	1085285967\\
32146	1085286435\\
32161	1085287581\\
32176	1085288661\\
32191	1085289824\\
32206	1085290646\\
32221	1085291593\\
32236	1085292567\\
32251	1085292892\\
32266	1085293599\\
32281	1085294268\\
32296	1085294745\\
32311	1085295381\\
32326	1085296155\\
32341	1085297179\\
32356	1085298346\\
32371	1085299429\\
32386	1085300515\\
32401	1085301550\\
32416	1085302756\\
32431	1085303586\\
32446	1085304619\\
32461	1085306054\\
32476	1085308830\\
32491	1085311929\\
32506	1085328977\\
32521	1085334871\\
32536	1085338945\\
32551	1085340911\\
32566	1085343319\\
32581	1085345938\\
32596	1085348538\\
32611	1085349397\\
32626	1085350918\\
32641	1085351798\\
32656	1085353449\\
32671	1085354585\\
32686	1085355577\\
32701	1085357173\\
32716	1085358003\\
32731	1085358784\\
32746	1085359436\\
32761	1085360249\\
32776	1085361102\\
32791	1085362539\\
32806	1085364993\\
32821	1085366761\\
32836	1085367587\\
32851	1085368079\\
32866	1085368904\\
32881	1085369817\\
32896	1085370267\\
32911	1085370951\\
32926	1085371568\\
32941	1085372283\\
32956	1085373009\\
32971	1085373814\\
32986	1085374230\\
33001	1085374684\\
33016	1085375097\\
33031	1085375552\\
33046	1085376179\\
33061	1085376991\\
33076	1085377654\\
33091	1085378271\\
33106	1085378865\\
33121	1085379256\\
33136	1085379716\\
33151	1085380152\\
33166	1085380377\\
33181	1085380861\\
33196	1085381539\\
33211	1085382456\\
33226	1085382785\\
33241	1085382969\\
33256	1085383174\\
33271	1085383380\\
33286	1085383734\\
33301	1085383874\\
33316	1085384270\\
33331	1085384549\\
33346	1085384736\\
33361	1085384887\\
33376	1085385049\\
33391	1085385503\\
33406	1085385981\\
33421	1085386316\\
33436	1085386752\\
33451	1085387009\\
33466	1085387328\\
33481	1085387610\\
33496	1085387874\\
33511	1085388102\\
33526	1085388310\\
33541	1085388585\\
33556	1085388832\\
33571	1085389688\\
33586	1085390480\\
33601	1085390980\\
33616	1085391754\\
33631	1085392296\\
33646	1085392679\\
33661	1085393078\\
33676	1085393952\\
33691	1085394593\\
33706	1085409912\\
33721	1085415972\\
33736	1085418725\\
33751	1085420388\\
33766	1085422377\\
33781	1085424087\\
33796	1085426430\\
33811	1085427677\\
33826	1085428780\\
33841	1085429725\\
33856	1085430339\\
33871	1085431196\\
33886	1085432016\\
33901	1085433289\\
33916	1085434222\\
33931	1085434928\\
33946	1085435530\\
33961	1085436073\\
33976	1085436481\\
33991	1085437129\\
34006	1085437997\\
34021	1085440064\\
34036	1085440756\\
34051	1085441841\\
34066	1085443282\\
34081	1085444227\\
34096	1085445069\\
34111	1085446038\\
34126	1085446784\\
34141	1085447159\\
34156	1085447381\\
34171	1085447641\\
34186	1085448023\\
34201	1085448675\\
34216	1085449803\\
34231	1085451155\\
34246	1085451955\\
34261	1085452646\\
34276	1085453097\\
34291	1085453463\\
34306	1085453893\\
34321	1085454973\\
34336	1085456206\\
34351	1085457359\\
34366	1085457849\\
34381	1085458269\\
34396	1085458579\\
34411	1085458764\\
34426	1085459112\\
34441	1085459539\\
34456	1085459796\\
34471	1085459980\\
34486	1085460474\\
34501	1085460751\\
34516	1085461453\\
34531	1085462740\\
34546	1085463509\\
34561	1085464085\\
34576	1085464501\\
34591	1085464829\\
34606	1085465086\\
34621	1085465419\\
34636	1085465687\\
34651	1085466037\\
34666	1085466471\\
34681	1085466967\\
34696	1085467466\\
34711	1085468177\\
34726	1085468444\\
34741	1085468978\\
34756	1085469270\\
34771	1085469586\\
34786	1085469842\\
34801	1085470053\\
34816	1085470330\\
34831	1085470614\\
34846	1085470770\\
34861	1085470969\\
34876	1085471105\\
34891	1085471324\\
34906	1085471446\\
34921	1085471610\\
34936	1085471713\\
34951	1085471862\\
34966	1085472078\\
34981	1085472403\\
34996	1085472626\\
35011	1085472926\\
35026	1085473170\\
35041	1085473504\\
35056	1085473749\\
35071	1085474125\\
35086	1085474403\\
35101	1085474800\\
35116	1085475041\\
35131	1085475355\\
35146	1085475611\\
35161	1085475884\\
35176	1085476145\\
35191	1085476521\\
35206	1085476848\\
35221	1085477537\\
35236	1085478667\\
35251	1085479209\\
35266	1085479622\\
35281	1085480133\\
35296	1085480814\\
35311	1085481120\\
35326	1085481515\\
35341	1085481995\\
35356	1085486205\\
35371	1085496155\\
35386	1085497674\\
35401	1085500317\\
35416	1085502795\\
35431	1085505745\\
35446	1085507217\\
35461	1085508729\\
35476	1085510633\\
35491	1085511471\\
35506	1085512522\\
35521	1085513750\\
35536	1085515511\\
35551	1085517122\\
35566	1085517653\\
35581	1085518904\\
35596	1085519756\\
35611	1085520415\\
35626	1085521290\\
35641	1085521818\\
35656	1085522281\\
35671	1085522742\\
35686	1085523271\\
35701	1085524067\\
35716	1085524806\\
35731	1085525374\\
35746	1085525775\\
35761	1085526396\\
35776	1085526848\\
35791	1085527316\\
35806	1085528063\\
35821	1085529449\\
35836	1085530068\\
35851	1085530509\\
35866	1085531184\\
35881	1085531751\\
35896	1085532884\\
35911	1085534361\\
35926	1085535038\\
35941	1085536536\\
35956	1085538136\\
35971	1085539169\\
35986	1085540238\\
36001	1085541414\\
36016	1085541886\\
36031	1085542284\\
36046	1085542909\\
36061	1085543240\\
36076	1085543497\\
36091	1085543801\\
36106	1085544115\\
36121	1085544402\\
36136	1085544827\\
36151	1085545191\\
36166	1085545548\\
36181	1085546343\\
36196	1085547036\\
36211	1085547545\\
36226	1085547874\\
36241	1085548534\\
36256	1085548920\\
36271	1085549067\\
36286	1085549346\\
36301	1085549549\\
36316	1085549827\\
36331	1085550046\\
36346	1085550333\\
36361	1085550744\\
36376	1085551025\\
36391	1085551294\\
36406	1085551841\\
36421	1085552126\\
36436	1085552404\\
36451	1085552660\\
36466	1085552965\\
36481	1085553156\\
36496	1085553331\\
36511	1085553487\\
36526	1085553675\\
36541	1085553884\\
36556	1085554076\\
36571	1085554321\\
36586	1085554562\\
36601	1085554822\\
36616	1085555092\\
36631	1085555326\\
36646	1085555589\\
36661	1085555951\\
36676	1085556151\\
36691	1085556253\\
36706	1085556412\\
36721	1085556540\\
36736	1085556764\\
36751	1085556912\\
36766	1085557122\\
36781	1085557260\\
36796	1085557398\\
36811	1085557541\\
36826	1085557649\\
36841	1085557810\\
36856	1085557958\\
36871	1085558070\\
36886	1085558158\\
36901	1085558254\\
36916	1085558367\\
36931	1085558479\\
36946	1085558601\\
36961	1085558752\\
36976	1085558945\\
36991	1085559075\\
37006	1085559213\\
37021	1085559440\\
37036	1085559639\\
37051	1085559749\\
37066	1085559925\\
37081	1085560067\\
37096	1085560220\\
37111	1085560358\\
37126	1085560554\\
37141	1085560793\\
37156	1085561085\\
37171	1085561335\\
37186	1085561609\\
37201	1085561904\\
37216	1085562290\\
37231	1085562530\\
37246	1085562996\\
37261	1085563497\\
37276	1085564277\\
37291	1085565023\\
37306	1085565358\\
37321	1085565639\\
37336	1085565878\\
37351	1085566215\\
37366	1085566542\\
37381	1085566818\\
37396	1085567081\\
37411	1085567240\\
37426	1085567638\\
37441	1085567833\\
37456	1085568112\\
37471	1085568509\\
37486	1085569435\\
37501	1085584617\\
37516	1085587572\\
37531	1085589507\\
37546	1085590582\\
37561	1085591163\\
37576	1085592405\\
37591	1085594843\\
37606	1085597171\\
37621	1085599560\\
37636	1085600833\\
37651	1085601644\\
37666	1085602202\\
37681	1085603265\\
37696	1085604915\\
37711	1085605630\\
37726	1085606089\\
37741	1085607016\\
37756	1085607455\\
37771	1085608800\\
37786	1085609461\\
37801	1085609989\\
37816	1085610801\\
37831	1085611374\\
37846	1085611659\\
37861	1085612182\\
37876	1085612625\\
37891	1085612904\\
37906	1085613144\\
37921	1085613342\\
37936	1085613644\\
37951	1085613976\\
37966	1085614403\\
37981	1085614714\\
37996	1085615067\\
38011	1085615386\\
38026	1085615692\\
38041	1085616354\\
38056	1085617299\\
38071	1085617589\\
38086	1085618201\\
38101	1085618691\\
38116	1085619042\\
38131	1085619593\\
38146	1085620227\\
38161	1085620668\\
38176	1085621480\\
38191	1085621859\\
38206	1085622160\\
38221	1085622392\\
38236	1085622908\\
38251	1085623354\\
38266	1085623716\\
38281	1085624288\\
38296	1085625294\\
38311	1085625826\\
38326	1085626484\\
38341	1085626860\\
38356	1085627373\\
38371	1085627751\\
38386	1085628112\\
38401	1085628412\\
38416	1085628672\\
38431	1085629008\\
38446	1085629422\\
38461	1085629712\\
38476	1085630021\\
38491	1085630292\\
38506	1085630845\\
38521	1085631320\\
38536	1085631681\\
38551	1085631966\\
38566	1085632222\\
38581	1085632610\\
38596	1085632924\\
38611	1085633232\\
38626	1085633860\\
38641	1085634311\\
38656	1085634514\\
38671	1085635044\\
38686	1085635413\\
38701	1085635732\\
38716	1085636103\\
38731	1085636344\\
38746	1085636549\\
38761	1085636802\\
38776	1085637027\\
38791	1085637501\\
38806	1085638186\\
38821	1085638377\\
38836	1085638610\\
38851	1085638862\\
38866	1085639079\\
38881	1085639300\\
38896	1085639551\\
38911	1085639771\\
38926	1085640094\\
38941	1085640247\\
38956	1085640460\\
38971	1085640677\\
38986	1085640971\\
39001	1085641085\\
39016	1085641274\\
39031	1085641381\\
39046	1085641445\\
39061	1085641568\\
39076	1085641663\\
39091	1085641832\\
39106	1085641930\\
39121	1085642044\\
39136	1085642163\\
39151	1085642292\\
39166	1085642453\\
39181	1085642575\\
39196	1085642701\\
39211	1085642806\\
39226	1085642914\\
39241	1085643057\\
39256	1085643165\\
39271	1085643288\\
39286	1085643391\\
39301	1085643507\\
39316	1085643583\\
39331	1085643703\\
39346	1085643847\\
39361	1085643962\\
39376	1085644056\\
39391	1085644139\\
39406	1085644272\\
39421	1085644409\\
39436	1085644555\\
39451	1085644614\\
39466	1085644734\\
39481	1085644915\\
39496	1085645025\\
39511	1085645148\\
39526	1085645284\\
39541	1085645555\\
39556	1085645688\\
39571	1085645902\\
39586	1085646134\\
39601	1085646333\\
39616	1085646480\\
39631	1085646708\\
39646	1085646792\\
39661	1085646930\\
39676	1085647124\\
39691	1085647343\\
39706	1085647530\\
39721	1085647793\\
39736	1085647933\\
39751	1085648048\\
39766	1085648240\\
39781	1085648637\\
39796	1085648871\\
39811	1085649079\\
39826	1085649430\\
39841	1085649771\\
39856	1085650150\\
39871	1085650659\\
39886	1085650885\\
39901	1085651512\\
39916	1085651900\\
39931	1085652775\\
39946	1085653698\\
39961	1085659197\\
39976	1085671959\\
39991	1085676193\\
40006	1085678030\\
40021	1085679355\\
40036	1085680086\\
40051	1085680900\\
40066	1085681462\\
40081	1085682044\\
40096	1085682450\\
40111	1085682763\\
40126	1085683044\\
40141	1085683467\\
40156	1085684163\\
40171	1085684698\\
40186	1085685291\\
40201	1085685920\\
40216	1085686446\\
40231	1085687543\\
40246	1085688119\\
40261	1085688517\\
40276	1085688752\\
40291	1085688973\\
40306	1085689622\\
40321	1085689909\\
40336	1085690971\\
40351	1085692319\\
40366	1085692643\\
40381	1085693140\\
40396	1085693440\\
40411	1085693931\\
40426	1085694376\\
40441	1085694576\\
40456	1085694970\\
40471	1085695091\\
40486	1085695265\\
40501	1085695510\\
40516	1085695916\\
40531	1085696573\\
40546	1085697330\\
40561	1085697968\\
40576	1085698631\\
40591	1085699557\\
40606	1085700035\\
40621	1085700340\\
40636	1085700673\\
40651	1085700955\\
40666	1085701327\\
40681	1085701588\\
40696	1085702062\\
40711	1085702405\\
40726	1085703196\\
40741	1085703751\\
40756	1085704056\\
40771	1085704473\\
40786	1085705356\\
40801	1085705901\\
40816	1085706446\\
40831	1085707189\\
40846	1085708142\\
40861	1085709413\\
40876	1085710145\\
40891	1085710721\\
40906	1085711576\\
40921	1085712146\\
40936	1085712572\\
40951	1085713245\\
40966	1085713520\\
40981	1085713777\\
40996	1085714162\\
41011	1085714671\\
41026	1085715079\\
41041	1085715627\\
41056	1085716241\\
41071	1085716528\\
41086	1085716840\\
41101	1085717205\\
41116	1085718887\\
41131	1085720317\\
41146	1085721828\\
41161	1085722981\\
41176	1085724927\\
41191	1085725744\\
41206	1085726399\\
41221	1085727197\\
41236	1085727664\\
41251	1085728655\\
41266	1085729466\\
41281	1085730422\\
41296	1085730807\\
41311	1085731322\\
41326	1085731935\\
41341	1085732999\\
41356	1085734626\\
41371	1085736370\\
41386	1085737115\\
41401	1085738739\\
41416	1085745585\\
41431	1085760498\\
41446	1085763912\\
41461	1085765208\\
41476	1085766336\\
41491	1085769393\\
41506	1085770610\\
41521	1085772901\\
41536	1085774233\\
41551	1085775453\\
41566	1085778310\\
41581	1085779907\\
41596	1085780974\\
41611	1085783313\\
41626	1085786291\\
41641	1085788606\\
41656	1085793481\\
41671	1085795466\\
41686	1085798480\\
41701	1085802921\\
41716	1085806545\\
41731	1085811815\\
41746	1085814137\\
41761	1085815975\\
41776	1085818784\\
41791	1085821775\\
41806	1085829312\\
41821	1085846758\\
41836	1085858786\\
41851	1085863135\\
41866	1085867642\\
41881	1085873712\\
41896	1085879147\\
41911	1085882650\\
41926	1085885673\\
41941	1085889869\\
41956	1085893659\\
41971	1085896043\\
41986	1085899715\\
42001	1085901763\\
42016	1085903306\\
42031	1085905154\\
42046	1085906842\\
42061	1085910006\\
42076	1085917558\\
42091	1085941229\\
42106	1085945347\\
42121	1085949842\\
42136	1085954127\\
42151	1085955960\\
42166	1085956747\\
42181	1085959591\\
42196	1085961118\\
42211	1085961873\\
42226	1085963378\\
42241	1085964933\\
42256	1085966321\\
42271	1085968070\\
42286	1085969162\\
42301	1085971266\\
42316	1085972541\\
42331	1085974142\\
42346	1085977253\\
42361	1085981082\\
42376	1085983334\\
42391	1085984714\\
42406	1085986047\\
42421	1085986902\\
42436	1085988854\\
42451	1085991310\\
42466	1085994015\\
42481	1085997805\\
42496	1086004940\\
42511	1086024813\\
42526	1086028530\\
42541	1086031620\\
42556	1086033824\\
42571	1086036906\\
42586	1086041447\\
42601	1086044284\\
42616	1086046218\\
42631	1086048405\\
42646	1086050277\\
42661	1086051898\\
42676	1086053663\\
42691	1086056487\\
42706	1086059174\\
42721	1086059958\\
42736	1086062136\\
42751	1086063232\\
42766	1086064082\\
42781	1086064775\\
42796	1086066612\\
42811	1086067069\\
42826	1086067565\\
42841	1086067977\\
42856	1086069665\\
42871	1086070789\\
42886	1086071818\\
42901	1086072464\\
42916	1086073469\\
42931	1086074541\\
42946	1086076109\\
42961	1086078098\\
42976	1086079876\\
42991	1086081065\\
43006	1086098027\\
43021	1086109417\\
43036	1086115641\\
43051	1086118311\\
43066	1086122494\\
43081	1086125732\\
43096	1086129693\\
43111	1086131649\\
43126	1086134530\\
43141	1086136334\\
43156	1086138713\\
43171	1086143600\\
43186	1086146929\\
43201	1086148404\\
43216	1086150402\\
43231	1086151428\\
43246	1086152790\\
43261	1086153843\\
43276	1086155361\\
43291	1086157555\\
43306	1086160047\\
43321	1086161488\\
43336	1086162124\\
43351	1086163333\\
43366	1086164752\\
43381	1086165822\\
43396	1086167128\\
43411	1086167997\\
43426	1086168901\\
43441	1086176726\\
43456	1086192379\\
43471	1086194529\\
43486	1086196741\\
43501	1086200037\\
43516	1086201330\\
43531	1086203480\\
43546	1086206779\\
43561	1086209097\\
43576	1086211390\\
43591	1086214894\\
43606	1086217071\\
43621	1086218675\\
43636	1086220261\\
43651	1086222016\\
43666	1086223442\\
43681	1086225092\\
43696	1086228367\\
43711	1086229389\\
43726	1086231095\\
43741	1086232299\\
43756	1086233679\\
43771	1086234006\\
43786	1086234977\\
43801	1086235870\\
43816	1086236721\\
43831	1086237146\\
43846	1086238129\\
43861	1086238772\\
43876	1086239667\\
43891	1086240377\\
43906	1086240650\\
43921	1086240938\\
43936	1086241560\\
43951	1086242558\\
43966	1086243342\\
43981	1086244179\\
43996	1086244464\\
44011	1086244928\\
44026	1086245452\\
44041	1086245985\\
44056	1086246801\\
44071	1086247794\\
44086	1086248499\\
44101	1086249719\\
44116	1086250596\\
44131	1086251602\\
44146	1086252171\\
44161	1086253051\\
44176	1086253773\\
44191	1086255097\\
44206	1086257933\\
44221	1086276809\\
44236	1086283225\\
44251	1086285955\\
44266	1086286792\\
44281	1086289244\\
44296	1086291360\\
44311	1086293284\\
44326	1086296208\\
44341	1086296918\\
44356	1086297602\\
44371	1086299995\\
44386	1086303017\\
44401	1086306793\\
44416	1086311600\\
44431	1086313666\\
44446	1086315290\\
44461	1086316291\\
44476	1086317302\\
44491	1086318129\\
44506	1086319490\\
44521	1086320032\\
44536	1086320535\\
44551	1086321169\\
44566	1086322125\\
44581	1086324883\\
44596	1086326523\\
44611	1086328105\\
44626	1086328866\\
44641	1086329440\\
44656	1086330186\\
44671	1086330898\\
44686	1086331739\\
44701	1086332959\\
44716	1086334464\\
44731	1086335988\\
44746	1086338581\\
44761	1086341861\\
44776	1086344225\\
44791	1086364440\\
44806	1086370639\\
44821	1086375766\\
44836	1086377975\\
44851	1086380493\\
44866	1086385019\\
44881	1086386750\\
44896	1086389358\\
44911	1086393993\\
44926	1086396671\\
44941	1086399702\\
44956	1086400374\\
44971	1086403380\\
44986	1086407810\\
45001	1086411120\\
45016	1086414536\\
45031	1086417814\\
45046	1086420735\\
45061	1086421816\\
45076	1086425579\\
45091	1086432696\\
45106	1086456476\\
45121	1086467422\\
45136	1086472307\\
45151	1086477458\\
45166	1086480495\\
45181	1086485097\\
45196	1086490737\\
45211	1086494765\\
45226	1086497204\\
45241	1086499040\\
45256	1086500608\\
45271	1086502189\\
45286	1086504148\\
45301	1086507104\\
45316	1086511318\\
45331	1086514706\\
45346	1086539785\\
45361	1086547628\\
45376	1086551777\\
45391	1086555701\\
45406	1086559945\\
45421	1086562929\\
45436	1086567003\\
45451	1086570748\\
45466	1086575599\\
45481	1086577915\\
45496	1086580550\\
45511	1086581553\\
45526	1086583011\\
45541	1086584019\\
45556	1086586217\\
45571	1086588769\\
45586	1086590343\\
45601	1086590984\\
45616	1086592631\\
45631	1086593963\\
45646	1086594913\\
45661	1086597243\\
45676	1086600129\\
45691	1086601989\\
45706	1086620323\\
45721	1086628199\\
45736	1086631913\\
45751	1086635940\\
45766	1086639267\\
45781	1086642941\\
45796	1086644785\\
45811	1086645851\\
45826	1086647863\\
45841	1086649533\\
45856	1086651134\\
45871	1086653026\\
45886	1086654766\\
45901	1086656603\\
45916	1086659014\\
45931	1086660669\\
45946	1086663552\\
45961	1086665867\\
45976	1086666931\\
45991	1086669126\\
46006	1086670068\\
46021	1086670573\\
46036	1086671923\\
46051	1086672769\\
46066	1086673878\\
46081	1086674842\\
46096	1086675912\\
46111	1086676909\\
46126	1086677424\\
46141	1086678359\\
46156	1086679392\\
46171	1086680486\\
46186	1086681534\\
46201	1086682202\\
46216	1086683035\\
46231	1086684491\\
46246	1086685605\\
46261	1086687089\\
46276	1086689399\\
46291	1086707972\\
46306	1086715341\\
46321	1086719907\\
46336	1086720895\\
46351	1086722228\\
46366	1086727330\\
46381	1086730904\\
46396	1086734088\\
46411	1086735702\\
46426	1086737400\\
46441	1086740254\\
46456	1086741063\\
46471	1086742919\\
46486	1086745961\\
46501	1086748733\\
46516	1086750137\\
46531	1086754721\\
46546	1086755742\\
46561	1086756902\\
46576	1086759768\\
46591	1086760271\\
46606	1086761612\\
46621	1086762745\\
46636	1086764300\\
46651	1086764798\\
46666	1086765263\\
46681	1086766569\\
46696	1086767251\\
46711	1086767930\\
46726	1086768222\\
46741	1086768745\\
46756	1086769125\\
46771	1086769685\\
46786	1086770279\\
46801	1086770580\\
46816	1086770893\\
46831	1086771384\\
46846	1086773109\\
46861	1086774025\\
46876	1086775223\\
46891	1086791193\\
46906	1086799873\\
46921	1086801589\\
46936	1086801886\\
46951	1086802196\\
46966	1086802972\\
46981	1086805618\\
46996	1086809653\\
47011	1086811968\\
47026	1086815235\\
47041	1086816359\\
47056	1086818929\\
47071	1086820380\\
47086	1086822560\\
47101	1086823912\\
47116	1086825088\\
47131	1086827179\\
47146	1086828246\\
47161	1086829976\\
47176	1086831415\\
47191	1086832833\\
47206	1086834116\\
47221	1086834143\\
47236	1086834239\\
47251	1086834915\\
47266	1086835715\\
47281	1086836670\\
47296	1086837679\\
47311	1086838397\\
47326	1086839088\\
47341	1086839949\\
47356	1086840635\\
47371	1086841177\\
47386	1086842010\\
47401	1086842569\\
47416	1086843082\\
47431	1086843835\\
47446	1086845950\\
47461	1086846439\\
47476	1086847175\\
47491	1086847796\\
47506	1086848693\\
47521	1086849301\\
47536	1086849881\\
47551	1086850588\\
47566	1086851670\\
47581	1086852371\\
47596	1086853286\\
47611	1086854011\\
47626	1086854622\\
47641	1086857213\\
47656	1086872564\\
47671	1086885513\\
47686	1086888481\\
47701	1086891119\\
47716	1086892989\\
47731	1086896513\\
47746	1086899132\\
47761	1086905307\\
47776	1086907512\\
47791	1086908487\\
47806	1086911679\\
47821	1086913244\\
47836	1086916993\\
47851	1086920248\\
47866	1086922365\\
47881	1086925262\\
47896	1086926412\\
47911	1086927466\\
47926	1086928333\\
47941	1086929087\\
47956	1086929683\\
47971	1086930247\\
47986	1086931212\\
48001	1086932727\\
48016	1086933991\\
48031	1086934928\\
48046	1086935382\\
48061	1086935790\\
48076	1086936212\\
48091	1086936558\\
48106	1086937076\\
48121	1086937370\\
48136	1086937545\\
48151	1086938142\\
48166	1086938619\\
48181	1086938987\\
48196	1086939297\\
48211	1086939456\\
48226	1086939868\\
48241	1086940803\\
48256	1086943021\\
48271	1086944747\\
48286	1086947368\\
48301	1086970742\\
48316	1086974343\\
48331	1086987516\\
48346	1086995704\\
48361	1087005206\\
48376	1087013501\\
48391	1087018881\\
48406	1087021355\\
48421	1087024902\\
48436	1087027630\\
48451	1087033110\\
48466	1087039563\\
48481	1087060244\\
48496	1087067000\\
48511	1087069665\\
48526	1087075766\\
48541	1087077532\\
48556	1087080684\\
48571	1087082576\\
48586	1087086692\\
48601	1087088526\\
48616	1087091932\\
48631	1087093390\\
48646	1087094679\\
48661	1087095965\\
48676	1087098739\\
48691	1087099278\\
48706	1087100660\\
48721	1087103371\\
48736	1087105730\\
48751	1087107223\\
48766	1087108306\\
48781	1087108790\\
48796	1087110054\\
48811	1087110925\\
48826	1087112743\\
48841	1087114317\\
48856	1087117856\\
48871	1087124948\\
48886	1087146849\\
48901	1087151647\\
48916	1087155537\\
48931	1087160084\\
48946	1087164193\\
48961	1087169103\\
48976	1087171708\\
48991	1087172954\\
49006	1087173967\\
49021	1087174486\\
49036	1087175146\\
49051	1087177626\\
49066	1087179296\\
49081	1087183360\\
49096	1087184374\\
49111	1087185814\\
49126	1087188048\\
49141	1087188644\\
49156	1087189889\\
49171	1087190886\\
49186	1087191209\\
49201	1087191763\\
49216	1087192396\\
49231	1087193102\\
49246	1087193568\\
49261	1087193913\\
49276	1087194556\\
49291	1087194968\\
49306	1087195851\\
49321	1087197290\\
49336	1087198598\\
49351	1087199967\\
49366	1087201655\\
49381	1087203073\\
49396	1087208288\\
49411	1087226367\\
49426	1087234051\\
49441	1087238391\\
49456	1087240710\\
49471	1087242554\\
49486	1087245195\\
49501	1087245872\\
49516	1087246820\\
49531	1087250542\\
49546	1087253570\\
49561	1087254762\\
49576	1087255740\\
49591	1087257585\\
49606	1087261934\\
49621	1087265146\\
49636	1087266287\\
49651	1087270347\\
49666	1087278529\\
49681	1087356498\\
49696	1087473791\\
49711	1087665343\\
49726	1087884600\\
49741	1087981035\\
49756	1088112343\\
49771	1088352323\\
49786	1088359435\\
49801	1088364952\\
49816	1088372873\\
49831	1088377244\\
49846	1088378565\\
49861	1088379390\\
49876	1088387130\\
49891	1088394009\\
49906	1088398343\\
49921	1088399991\\
49936	1088404015\\
49951	1088406105\\
49966	1088407018\\
49981	1088408561\\
49996	1088409792\\
50011	1088414948\\
50026	1088445475\\
50041	1088446770\\
50056	1088450917\\
50071	1088458246\\
50086	1088460773\\
50101	1088464610\\
50116	1088469256\\
50131	1088478274\\
50146	1088483325\\
50161	1088486542\\
50176	1088488533\\
50191	1088491192\\
50206	1088495116\\
50221	1088498195\\
50236	1088528870\\
50251	1088537667\\
50266	1088541588\\
50281	1088547490\\
50296	1088550101\\
50311	1088556505\\
50326	1088559708\\
50341	1088561793\\
50356	1088565589\\
50371	1088567807\\
50386	1088570120\\
50401	1088573420\\
50416	1088574169\\
50431	1088575492\\
50446	1088577200\\
50461	1088578728\\
50476	1088583387\\
50491	1088611598\\
50506	1088626155\\
50521	1088633703\\
50536	1088639765\\
50551	1088644382\\
50566	1088648488\\
50581	1088658430\\
50596	1088660139\\
50611	1088661315\\
50626	1088662599\\
50641	1088664882\\
50656	1088667815\\
50671	1088672974\\
50686	1088705556\\
50701	1088716778\\
50716	1088721524\\
50731	1088726324\\
50746	1088732128\\
50761	1088735136\\
50776	1088740910\\
50791	1088744121\\
50806	1088746667\\
50821	1088750569\\
50836	1088752403\\
50851	1088753180\\
50866	1088765543\\
50881	1088790188\\
50896	1088800362\\
50911	1088809266\\
50926	1088815740\\
50941	1088820669\\
50956	1088825572\\
50971	1088826422\\
50986	1088829277\\
51001	1088831425\\
51016	1088833535\\
51031	1088835147\\
51046	1088837749\\
51061	1088842683\\
51076	1088853410\\
51091	1088883888\\
51106	1088891174\\
51121	1088896328\\
51136	1088899019\\
51151	1088901142\\
51166	1088906473\\
51181	1088910675\\
51196	1088918609\\
51211	1088923485\\
51226	1088930078\\
51241	1088965663\\
51256	1088966242\\
51271	1088972373\\
51286	1088983678\\
51301	1088986385\\
51316	1088993660\\
51331	1089006042\\
51346	1089013079\\
51361	1089032908\\
51376	1089049178\\
51391	1089054133\\
51406	1089058755\\
51421	1089065468\\
51436	1089074065\\
51451	1089080742\\
51466	1089086139\\
51481	1089091389\\
51496	1089092608\\
51511	1089094632\\
51526	1089098146\\
51541	1089104277\\
51556	1089109634\\
51571	1089133264\\
51586	1089144368\\
51601	1089150695\\
51616	1089158509\\
51631	1089164120\\
51646	1089165688\\
51661	1089167378\\
51676	1089174812\\
51691	1089180779\\
51706	1089185177\\
51721	1089212340\\
51736	1089229441\\
51751	1089237945\\
51766	1089241861\\
51781	1089247240\\
51796	1089248747\\
51811	1089257387\\
51826	1089263385\\
51841	1089268187\\
51856	1089273156\\
51871	1089306427\\
51886	1089313779\\
51901	1089320970\\
51916	1089328281\\
51931	1089336765\\
51946	1089337565\\
51961	1089343812\\
51976	1089355252\\
51991	1089357409\\
52006	1089384896\\
52021	1089402959\\
52036	1089415612\\
52051	1089419364\\
52066	1089429572\\
52081	1089435577\\
52096	1089441526\\
52111	1089450176\\
52126	1089452451\\
52141	1089453607\\
52156	1089479063\\
52171	1089487418\\
52186	1089495263\\
52201	1089500055\\
52216	1089503437\\
52231	1089505152\\
52246	1089514915\\
52261	1089522604\\
52276	1089531461\\
52291	1089572408\\
52306	1089576865\\
52321	1089585113\\
52336	1089592624\\
52351	1089601845\\
52366	1089613063\\
52381	1089617272\\
52396	1089621038\\
52411	1089632769\\
52426	1089632770\\
52441	1089632771\\
52456	1089632771\\
52471	1089632772\\
52486	1089632772\\
52501	1089646152\\
52516	1089666553\\
52531	1089671103\\
52546	1089675731\\
52561	1089681704\\
52576	1089692060\\
52591	1089701322\\
52606	1089705228\\
52621	1089734492\\
52636	1089746646\\
52651	1089751060\\
52666	1089760459\\
52681	1089772397\\
52696	1089782179\\
52711	1089789867\\
52726	1089801709\\
52741	1089827692\\
52756	1089837357\\
52771	1089847424\\
52786	1089861766\\
52801	1089863956\\
52816	1089874576\\
52831	1089884320\\
52846	1089917144\\
52861	1089934436\\
52876	1089954281\\
52891	1089966556\\
52906	1090004082\\
52921	1090015349\\
52936	1090043964\\
52951	1090124132\\
52966	1090188674\\
52981	1090212904\\
52996	1090221307\\
53011	1090273777\\
53026	1090285877\\
53041	1090288153\\
53056	1090300852\\
53071	1090304861\\
53086	1090330725\\
53101	1090357526\\
53116	1090358300\\
53131	1090374916\\
53146	1090387675\\
53161	1090390913\\
53176	1090392808\\
53191	1090404878\\
53206	1090439115\\
53221	1090456405\\
53236	1090469790\\
53251	1090473559\\
53266	1090475176\\
53281	1090477553\\
53296	1090481333\\
53311	1090487278\\
53326	1090514520\\
53341	1090529787\\
53356	1090553780\\
53371	1090558813\\
53386	1090568183\\
53401	1090598506\\
53416	1090615462\\
53431	1090628425\\
53446	1090638636\\
53461	1090647318\\
53476	1090693942\\
53491	1090732714\\
53506	1090745699\\
53521	1090779260\\
53536	1090795006\\
53551	1090808712\\
53566	1090819550\\
53581	1090823193\\
53596	1090834576\\
53611	1090856866\\
53626	1090871442\\
53641	1090881000\\
53656	1090884061\\
53671	1090891680\\
53686	1090894030\\
53701	1090901776\\
53716	1090909203\\
53731	1090909798\\
53746	1090922340\\
53761	1090949501\\
53776	1090952875\\
53791	1090953705\\
53806	1090958005\\
53821	1090970789\\
53836	1090980236\\
53851	1090987454\\
53866	1090995395\\
53881	1090998644\\
53896	1091027239\\
53911	1091036409\\
53926	1091048358\\
53941	1091060683\\
53956	1091074172\\
53971	1091081888\\
53986	1091088918\\
54001	1091092014\\
54016	1091118560\\
54031	1091129643\\
54046	1091136144\\
54061	1091152161\\
54076	1091160415\\
54091	1091169040\\
54106	1091172402\\
54121	1091186961\\
54136	1091210545\\
54151	1091221278\\
54166	1091230791\\
54181	1091234568\\
54196	1091247917\\
54211	1091258070\\
54226	1091301171\\
54241	1091320058\\
54256	1091341147\\
54271	1091345601\\
54286	1091389703\\
54301	1091405025\\
54316	1091416703\\
54331	1091426248\\
54346	1091430003\\
54361	1091465618\\
54376	1091480006\\
54391	1091489229\\
54406	1091506199\\
54421	1091515336\\
54436	1091527608\\
54451	1091555589\\
54466	1091567514\\
54481	1091573098\\
54496	1091587506\\
54511	1091593911\\
54526	1091595537\\
54541	1091600496\\
54556	1091602488\\
54571	1091613957\\
54586	1091668489\\
54601	1091677201\\
54616	1091684360\\
54631	1091687260\\
54646	1091697374\\
54661	1091726500\\
54676	1091739391\\
54691	1091751813\\
54706	1091763499\\
54721	1091781887\\
54736	1091829207\\
54751	1091857434\\
54766	1091867373\\
54781	1091910761\\
54796	1091924590\\
54811	1091950694\\
54826	1092014430\\
54841	1092030007\\
54856	1092072276\\
54871	1092086090\\
54886	1092093613\\
54901	1092109393\\
54916	1092121958\\
54931	1092135645\\
54946	1092158010\\
54961	1092176925\\
54976	1092207097\\
54991	1092236542\\
55006	1092251472\\
55021	1092259676\\
55036	1092277303\\
55051	1092290831\\
55066	1092294329\\
55081	1092311983\\
55096	1092331136\\
55111	1092346819\\
55126	1092360603\\
55141	1092381464\\
55156	1092400819\\
55171	1092424155\\
55186	1092425605\\
55201	1092428684\\
55216	1092442457\\
55231	1092472244\\
55246	1092514637\\
55261	1092549661\\
55276	1092598122\\
55291	1092622725\\
55306	1092630545\\
55321	1092641720\\
55336	1092675520\\
55351	1092686241\\
55366	1092692924\\
55381	1092695367\\
55396	1092698165\\
55411	1092706788\\
55426	1092720663\\
55441	1092724787\\
55456	1092728576\\
55471	1092741805\\
55486	1092760125\\
55501	1092767840\\
55516	1092782714\\
55531	1092791730\\
55546	1092797929\\
55561	1092802642\\
55576	1092807989\\
55591	1092825154\\
55606	1092848602\\
55621	1092869754\\
55636	1092878883\\
55651	1092886512\\
55666	1092890933\\
55681	1092892980\\
55696	1092897006\\
55711	1092912543\\
55726	1092941438\\
55741	1092961736\\
55756	1092970113\\
55771	1092974957\\
55786	1092980085\\
55801	1092986111\\
55816	1093022121\\
55831	1093039059\\
55846	1093060258\\
55861	1093111091\\
55876	1093131260\\
55891	1093142500\\
55906	1093154439\\
55921	1093158242\\
55936	1093206560\\
55951	1093225089\\
55966	1093231212\\
55981	1093233109\\
55996	1093234580\\
56011	1093239604\\
56026	1093241306\\
56041	1093242047\\
56056	1093246059\\
56071	1093247762\\
56086	1093284393\\
56101	1093295996\\
56116	1093305623\\
56131	1093314663\\
56146	1093318967\\
56161	1093327511\\
56176	1093330269\\
56191	1093358812\\
56206	1093377948\\
56221	1093397875\\
56236	1093407907\\
56251	1093415080\\
56266	1093436115\\
56281	1093437517\\
56296	1093472160\\
56311	1093483442\\
56326	1093488995\\
56341	1093490802\\
56356	1093491024\\
56371	1093492678\\
56386	1093502430\\
56401	1093538562\\
56416	1093556523\\
56431	1093566782\\
56446	1093573527\\
56461	1093579353\\
56476	1093587377\\
56491	1093628947\\
56506	1093648586\\
56521	1093663477\\
56536	1093687567\\
56551	1093716401\\
56566	1093716761\\
56581	1093717286\\
56596	1093717567\\
56611	1093733169\\
56626	1093751300\\
56641	1093757036\\
56656	1093757571\\
56671	1093763110\\
56686	1093813604\\
56701	1093840182\\
56716	1093848871\\
56731	1093881167\\
56746	1093898444\\
56761	1093911502\\
56776	1093916804\\
56791	1093919157\\
56806	1093919626\\
56821	1093920517\\
56836	1093921112\\
56851	1093923068\\
56866	1093925852\\
56881	1093959136\\
56896	1093986828\\
56911	1093995271\\
56926	1094023458\\
56941	1094055017\\
56956	1094073640\\
56971	1094091576\\
56986	1094102130\\
57001	1094113681\\
57016	1094149618\\
57031	1094163679\\
57046	1094175200\\
57061	1094188225\\
57076	1094226945\\
57091	1094247112\\
57106	1094277090\\
57121	1094315949\\
57136	1094332270\\
57151	1094374344\\
57166	1094443288\\
57181	1094448273\\
57196	1094495558\\
57211	1094508918\\
57226	1094532103\\
57241	1094542055\\
57256	1094585328\\
57271	1094603937\\
57286	1094614539\\
57301	1094622795\\
57316	1094639828\\
57331	1094685616\\
57346	1094700549\\
57361	1094709877\\
57376	1094754125\\
57391	1094780249\\
57406	1094784525\\
57421	1094837306\\
57436	1094868715\\
57451	1094885829\\
57466	1094935627\\
57481	1094939566\\
57496	1094948434\\
57511	1094970467\\
57526	1095015345\\
57541	1095028346\\
57556	1095036799\\
57571	1095044662\\
57586	1095049173\\
57601	1095056043\\
57616	1095088355\\
57631	1095103093\\
57646	1095109761\\
57661	1095120687\\
57676	1095126593\\
57691	1095128690\\
57706	1095132159\\
57721	1095138610\\
57736	1095144799\\
57751	1095177504\\
57766	1095188173\\
57781	1095202557\\
57796	1095210210\\
57811	1095221681\\
57826	1095234636\\
57841	1095276178\\
57856	1095282157\\
57871	1095290431\\
57886	1095298845\\
57901	1095302262\\
57916	1095305265\\
57931	1095312073\\
57946	1095315720\\
57961	1095322222\\
57976	1095363324\\
57991	1095372454\\
58006	1095381850\\
58021	1095392042\\
58036	1095402411\\
58051	1095443997\\
58066	1095455153\\
58081	1095460154\\
58096	1095461338\\
58111	1095463170\\
58126	1095476628\\
58141	1095485979\\
58156	1095544085\\
58171	1095585061\\
58186	1095637108\\
58201	1095643222\\
58216	1095643873\\
58231	1095645034\\
58246	1095653294\\
58261	1095661163\\
58276	1095718361\\
58291	1095752067\\
58306	1095789653\\
58321	1095803592\\
58336	1095820421\\
58351	1095838527\\
58366	1095875994\\
58381	1095906151\\
58396	1095924012\\
58411	1095924921\\
58426	1095973986\\
58441	1095980114\\
58456	1095985206\\
58471	1096008400\\
58486	1096042398\\
58501	1096058654\\
58516	1096059694\\
58531	1096060244\\
58546	1096061066\\
58561	1096061616\\
58576	1096063728\\
58591	1096065163\\
58606	1096066226\\
58621	1096066973\\
58636	1096067429\\
58651	1096067972\\
58666	1096070032\\
58681	1096091887\\
58696	1096148242\\
58711	1096174355\\
58726	1096229235\\
58741	1096245561\\
58756	1096249713\\
58771	1096250686\\
58786	1096251741\\
58801	1096252681\\
58816	1096253740\\
58831	1096254374\\
58846	1096266337\\
58861	1096309617\\
58876	1096330566\\
58891	1096344764\\
58906	1096386144\\
58921	1096417910\\
58936	1096439697\\
58951	1096473882\\
58966	1096508882\\
58981	1096530652\\
58996	1096573246\\
59011	1096585856\\
59026	1096614656\\
59041	1096655679\\
59056	1096672450\\
59071	1096680866\\
59086	1096701635\\
59101	1096828081\\
59116	1096851619\\
59131	1096865747\\
59146	1096910043\\
59161	1096943155\\
59176	1096953702\\
59191	1097008447\\
59206	1097025262\\
59221	1097036316\\
59236	1097037745\\
59251	1097045100\\
59266	1097047462\\
59281	1097049225\\
59296	1097126809\\
59311	1097132579\\
59326	1097133844\\
59341	1097134339\\
59356	1097135816\\
59371	1097180539\\
59386	1097261561\\
59401	1097303611\\
59416	1097387536\\
59431	1097451142\\
59446	1097478601\\
59461	1097540562\\
59476	1097558385\\
59491	1097609554\\
59506	1097650084\\
59521	1097704867\\
59536	1097730100\\
59551	1097733680\\
59566	1097807240\\
59581	1097889938\\
59596	1097971960\\
59611	1097971961\\
59626	1097971961\\
59641	1098031689\\
59656	1098121191\\
59671	1098170872\\
59686	1098245217\\
59701	1098322536\\
59716	1098403249\\
59731	1098423878\\
59746	1098529521\\
59761	1098590232\\
59776	1098675628\\
59791	1098690476\\
59806	1098770179\\
59821	1098774056\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1082040961\\
59835	1082040961\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1082618070.68966\\
59835	1082618070.68966\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1083195180.37931\\
59835	1083195180.37931\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1083772290.06897\\
59835	1083772290.06897\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1084349399.75862\\
59835	1084349399.75862\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1084926509.44828\\
59835	1084926509.44828\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1085503619.13793\\
59835	1085503619.13793\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1086080728.82759\\
59835	1086080728.82759\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1086657838.51724\\
59835	1086657838.51724\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1087234948.2069\\
59835	1087234948.2069\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1087812057.89655\\
59835	1087812057.89655\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1088389167.58621\\
59835	1088389167.58621\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1088966277.27586\\
59835	1088966277.27586\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1089543386.96552\\
59835	1089543386.96552\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1090120496.65517\\
59835	1090120496.65517\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1090697606.34483\\
59835	1090697606.34483\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1091274716.03448\\
59835	1091274716.03448\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1091851825.72414\\
59835	1091851825.72414\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1092428935.41379\\
59835	1092428935.41379\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1093006045.10345\\
59835	1093006045.10345\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1093583154.7931\\
59835	1093583154.7931\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1094160264.48276\\
59835	1094160264.48276\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1094737374.17241\\
59835	1094737374.17241\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1095314483.86207\\
59835	1095314483.86207\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1095891593.55172\\
59835	1095891593.55172\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1096468703.24138\\
59835	1096468703.24138\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1097045812.93103\\
59835	1097045812.93103\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1097622922.62069\\
59835	1097622922.62069\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1098200032.31034\\
59835	1098200032.31034\\
};
\addplot [color=black, dashed, forget plot, line width=0.5]
  table[row sep=crcr]{%
1	1098777142\\
59835	1098777142\\
};
\end{axis}
\end{tikzpicture}%
